Pulsar gamma-ray emission in the radiation reaction regime

Since the era of the Fermi/LAT and atmospheric Cerenkov telescopes, pulsars are known to emit high and very high-energy photons, in the MeV-GeV range and sometimes up to TeV. To date, it is still unclear where and how these photons are produced. Nevertheless gamma-ray photons require particle acceleration to ultra-relativistic speeds. In this paper, we compute single particle trajectories for leptons in an arbitrary strong electromagnetic field in the so-called radiation reaction limit. In this picture, particle velocity only depends on the local electromagnetic field which we assume to follow the vacuum dipole rotator. From this velocity field, we compute the curvature radiation spectrum and light-curves. Sky maps and phase-resolved spectra are then deduced accounting for realistic pulsar periods and magnetic field strengths. Emission sites within the pulsar magnetosphere where most of radiation emanates are then localized. For standard parameters of millisecond and normal pulsars, we show that a break in the spectrum occurs at several GeV in agreement with the Fermi/LAT second pulsar catalogue. A sample of representative phase-resolved spectra and sky-maps are shown. A pair multiplicity of several tenths to several thousands is required to account for the total gamma-ray luminosity. Moreover depending on the geometry, single or double-peaked light-curves are found. Our model shows that minimalist assumptions are already able to reproduce salient features of pulsar emission.

==> Ecut_r0.0025_c60_q0_g10_nr64.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$-2.5$}}%
      \put(946,1044){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(946,1383){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(946,1723){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(946,2062){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(946,2402){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,2741){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(946,3081){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,3420){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(946,3760){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(946,4099){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(1435,484){\makebox(0,0){\strut{}$-6$}}%
      \put(2149,484){\makebox(0,0){\strut{}$-5$}}%
      \put(2863,484){\makebox(0,0){\strut{}$-4$}}%
      \put(3578,484){\makebox(0,0){\strut{}$-3$}}%
      \put(4292,484){\makebox(0,0){\strut{}$-2$}}%
      \put(5006,484){\makebox(0,0){\strut{}$-1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2401){\rotatebox{-270}{\makebox(0,0){\strut{}$\log E_{\rm cut} ~ (\textrm{GeV})$}}}%
      \put(3220,154){\makebox(0,0){\strut{}$\log(B/B_{\rm qed})$}}%
      \csname LTb\endcsname%%
      \put(2398,3926){\makebox(0,0)[r]{\strut{}$r_{\rm in}=0.1$}}%
      \csname LTb\endcsname%%
      \put(2398,3706){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(2398,3486){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(2398,3266){\makebox(0,0)[r]{\strut{}$B^{3/4}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Ecut_r0.0025_c60_q0_g10_nr64}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Ecut_r0.05_c60_q0_g10_nr64.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1044){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,1383){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,1723){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,2062){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,2402){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(814,2741){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(814,3081){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(814,3420){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(814,3760){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \put(814,4099){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(1314,484){\makebox(0,0){\strut{}$-6$}}%
      \put(2050,484){\makebox(0,0){\strut{}$-5$}}%
      \put(2786,484){\makebox(0,0){\strut{}$-4$}}%
      \put(3523,484){\makebox(0,0){\strut{}$-3$}}%
      \put(4259,484){\makebox(0,0){\strut{}$-2$}}%
      \put(4995,484){\makebox(0,0){\strut{}$-1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2401){\rotatebox{-270}{\makebox(0,0){\strut{}$\log E_{\rm cut} ~ (\textrm{GeV})$}}}%
      \put(3154,154){\makebox(0,0){\strut{}$\log(B/B_{\rm qed})$}}%
      \csname LTb\endcsname%%
      \put(2266,3926){\makebox(0,0)[r]{\strut{}$r_{\rm in}=0.1$}}%
      \csname LTb\endcsname%%
      \put(2266,3706){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(2266,3486){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(2266,3266){\makebox(0,0)[r]{\strut{}$B^{3/4}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Ecut_r0.05_c60_q0_g10_nr64}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> carte_fuite_cx.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(0,852){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(0,1528){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(0,2204){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(0,2880){\makebox(0,0)[r]{\strut{}$90$}}%
      \put(0,3555){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(0,4231){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(0,4907){\makebox(0,0)[r]{\strut{}$180$}}%
      \put(132,632){\makebox(0,0){\strut{}$0$}}%
      \put(808,632){\makebox(0,0){\strut{}$60$}}%
      \put(1484,632){\makebox(0,0){\strut{}$120$}}%
      \put(2160,632){\makebox(0,0){\strut{}$180$}}%
      \put(2835,632){\makebox(0,0){\strut{}$240$}}%
      \put(3511,632){\makebox(0,0){\strut{}$300$}}%
      \put(4187,632){\makebox(0,0){\strut{}$360$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-616,2879){\rotatebox{-270}{\makebox(0,0){\strut{}$\theta$}}}%
      \put(2159,302){\makebox(0,0){\strut{}$\phi$}}%
      \put(2159,5237){\makebox(0,0){\strut{}$\chi=60$\degr, $e^-$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4320,852){\makebox(0,0)[r]{\strut{} }}%
      \put(4320,1528){\makebox(0,0)[r]{\strut{} }}%
      \put(4320,2204){\makebox(0,0)[r]{\strut{} }}%
      \put(4320,2880){\makebox(0,0)[r]{\strut{} }}%
      \put(4320,3555){\makebox(0,0)[r]{\strut{} }}%
      \put(4320,4231){\makebox(0,0)[r]{\strut{} }}%
      \put(4320,4907){\makebox(0,0)[r]{\strut{} }}%
      \put(4452,632){\makebox(0,0){\strut{}$0$}}%
      \put(5128,632){\makebox(0,0){\strut{}$60$}}%
      \put(5804,632){\makebox(0,0){\strut{}$120$}}%
      \put(6480,632){\makebox(0,0){\strut{}$180$}}%
      \put(7155,632){\makebox(0,0){\strut{}$240$}}%
      \put(7831,632){\makebox(0,0){\strut{}$300$}}%
      \put(8507,632){\makebox(0,0){\strut{}$360$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3968,2879){\rotatebox{-270}{\makebox(0,0){\strut{}$\theta$}}}%
      \put(6479,302){\makebox(0,0){\strut{}$\phi$}}%
      \put(6479,5237){\makebox(0,0){\strut{}$\chi=120$\degr, $e^+$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{carte_fuite_cx}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> carte_fuite_cx_onde.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(0,852){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(0,1528){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(0,2204){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(0,2880){\makebox(0,0)[r]{\strut{}$90$}}%
      \put(0,3555){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(0,4231){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(0,4907){\makebox(0,0)[r]{\strut{}$180$}}%
      \put(132,632){\makebox(0,0){\strut{}$0$}}%
      \put(808,632){\makebox(0,0){\strut{}$60$}}%
      \put(1484,632){\makebox(0,0){\strut{}$120$}}%
      \put(2160,632){\makebox(0,0){\strut{}$180$}}%
      \put(2835,632){\makebox(0,0){\strut{}$240$}}%
      \put(3511,632){\makebox(0,0){\strut{}$300$}}%
      \put(4187,632){\makebox(0,0){\strut{}$360$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-616,2879){\rotatebox{-270}{\makebox(0,0){\strut{}$\theta$}}}%
      \put(2159,302){\makebox(0,0){\strut{}$\phi$}}%
      \put(2159,5237){\makebox(0,0){\strut{}$\chi=60$\degr, $e^-$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4320,852){\makebox(0,0)[r]{\strut{} }}%
      \put(4320,1528){\makebox(0,0)[r]{\strut{} }}%
      \put(4320,2204){\makebox(0,0)[r]{\strut{} }}%
      \put(4320,2880){\makebox(0,0)[r]{\strut{} }}%
      \put(4320,3555){\makebox(0,0)[r]{\strut{} }}%
      \put(4320,4231){\makebox(0,0)[r]{\strut{} }}%
      \put(4320,4907){\makebox(0,0)[r]{\strut{} }}%
      \put(4452,632){\makebox(0,0){\strut{}$0$}}%
      \put(5128,632){\makebox(0,0){\strut{}$60$}}%
      \put(5804,632){\makebox(0,0){\strut{}$120$}}%
      \put(6480,632){\makebox(0,0){\strut{}$180$}}%
      \put(7155,632){\makebox(0,0){\strut{}$240$}}%
      \put(7831,632){\makebox(0,0){\strut{}$300$}}%
      \put(8507,632){\makebox(0,0){\strut{}$360$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3968,2879){\rotatebox{-270}{\makebox(0,0){\strut{}$\theta$}}}%
      \put(6479,302){\makebox(0,0){\strut{}$\phi$}}%
      \put(6479,5237){\makebox(0,0){\strut{}$\chi=120$\degr, $e^+$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{carte_fuite_cx_onde}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cavite_cx.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(88,5980){\makebox(0,0)[r]{\strut{}-2}}%
      \put(88,6285){\makebox(0,0)[r]{\strut{}}}%
      \put(88,6590){\makebox(0,0)[r]{\strut{}-1}}%
      \put(88,6895){\makebox(0,0)[r]{\strut{}}}%
      \put(88,7200){\makebox(0,0)[r]{\strut{}0}}%
      \put(88,7504){\makebox(0,0)[r]{\strut{}}}%
      \put(88,7809){\makebox(0,0)[r]{\strut{}1}}%
      \put(88,8114){\makebox(0,0)[r]{\strut{}}}%
      \put(88,8419){\makebox(0,0)[r]{\strut{}2}}%
      \put(220,5760){\makebox(0,0){\strut{}}}%
      \put(525,5760){\makebox(0,0){\strut{}}}%
      \put(830,5760){\makebox(0,0){\strut{}}}%
      \put(1135,5760){\makebox(0,0){\strut{}}}%
      \put(1440,5760){\makebox(0,0){\strut{}}}%
      \put(1744,5760){\makebox(0,0){\strut{}}}%
      \put(2049,5760){\makebox(0,0){\strut{}}}%
      \put(2354,5760){\makebox(0,0){\strut{}}}%
      \put(2659,5760){\makebox(0,0){\strut{}}}%
      \put(2415,8175){\makebox(0,0)[l]{\strut{}$e^-$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1439,8749){\makebox(0,0){\strut{}$\chi=0$\degr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2968,5980){\makebox(0,0)[r]{\strut{}}}%
      \put(2968,6285){\makebox(0,0)[r]{\strut{}}}%
      \put(2968,6590){\makebox(0,0)[r]{\strut{}}}%
      \put(2968,6895){\makebox(0,0)[r]{\strut{}}}%
      \put(2968,7200){\makebox(0,0)[r]{\strut{}}}%
      \put(2968,7504){\makebox(0,0)[r]{\strut{}}}%
      \put(2968,7809){\makebox(0,0)[r]{\strut{}}}%
      \put(2968,8114){\makebox(0,0)[r]{\strut{}}}%
      \put(2968,8419){\makebox(0,0)[r]{\strut{}}}%
      \put(3100,5760){\makebox(0,0){\strut{}}}%
      \put(3405,5760){\makebox(0,0){\strut{}}}%
      \put(3710,5760){\makebox(0,0){\strut{}}}%
      \put(4015,5760){\makebox(0,0){\strut{}}}%
      \put(4320,5760){\makebox(0,0){\strut{}}}%
      \put(4624,5760){\makebox(0,0){\strut{}}}%
      \put(4929,5760){\makebox(0,0){\strut{}}}%
      \put(5234,5760){\makebox(0,0){\strut{}}}%
      \put(5539,5760){\makebox(0,0){\strut{}}}%
      \put(5295,8175){\makebox(0,0)[l]{\strut{}$e^+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4319,8749){\makebox(0,0){\strut{}$\chi=0$\degr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(88,3100){\makebox(0,0)[r]{\strut{}-2}}%
      \put(88,3405){\makebox(0,0)[r]{\strut{}}}%
      \put(88,3710){\makebox(0,0)[r]{\strut{}-1}}%
      \put(88,4015){\makebox(0,0)[r]{\strut{}}}%
      \put(88,4320){\makebox(0,0)[r]{\strut{}0}}%
      \put(88,4624){\makebox(0,0)[r]{\strut{}}}%
      \put(88,4929){\makebox(0,0)[r]{\strut{}1}}%
      \put(88,5234){\makebox(0,0)[r]{\strut{}}}%
      \put(88,5539){\makebox(0,0)[r]{\strut{}2}}%
      \put(220,2880){\makebox(0,0){\strut{}}}%
      \put(525,2880){\makebox(0,0){\strut{}}}%
      \put(830,2880){\makebox(0,0){\strut{}}}%
      \put(1135,2880){\makebox(0,0){\strut{}}}%
      \put(1440,2880){\makebox(0,0){\strut{}}}%
      \put(1744,2880){\makebox(0,0){\strut{}}}%
      \put(2049,2880){\makebox(0,0){\strut{}}}%
      \put(2354,2880){\makebox(0,0){\strut{}}}%
      \put(2659,2880){\makebox(0,0){\strut{}}}%
      \put(2415,5295){\makebox(0,0)[l]{\strut{}$e^-$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1439,5869){\makebox(0,0){\strut{}$\chi=60$\degr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2968,3100){\makebox(0,0)[r]{\strut{}}}%
      \put(2968,3405){\makebox(0,0)[r]{\strut{}}}%
      \put(2968,3710){\makebox(0,0)[r]{\strut{}}}%
      \put(2968,4015){\makebox(0,0)[r]{\strut{}}}%
      \put(2968,4320){\makebox(0,0)[r]{\strut{}}}%
      \put(2968,4624){\makebox(0,0)[r]{\strut{}}}%
      \put(2968,4929){\makebox(0,0)[r]{\strut{}}}%
      \put(2968,5234){\makebox(0,0)[r]{\strut{}}}%
      \put(2968,5539){\makebox(0,0)[r]{\strut{}}}%
      \put(3100,2880){\makebox(0,0){\strut{}}}%
      \put(3405,2880){\makebox(0,0){\strut{}}}%
      \put(3710,2880){\makebox(0,0){\strut{}}}%
      \put(4015,2880){\makebox(0,0){\strut{}}}%
      \put(4320,2880){\makebox(0,0){\strut{}}}%
      \put(4624,2880){\makebox(0,0){\strut{}}}%
      \put(4929,2880){\makebox(0,0){\strut{}}}%
      \put(5234,2880){\makebox(0,0){\strut{}}}%
      \put(5539,2880){\makebox(0,0){\strut{}}}%
      \put(5295,5295){\makebox(0,0)[l]{\strut{}$e^+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4319,5869){\makebox(0,0){\strut{}$\chi=60$\degr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(87,220){\makebox(0,0)[r]{\strut{}-2}}%
      \put(87,525){\makebox(0,0)[r]{\strut{}}}%
      \put(87,830){\makebox(0,0)[r]{\strut{}-1}}%
      \put(87,1135){\makebox(0,0)[r]{\strut{}}}%
      \put(87,1440){\makebox(0,0)[r]{\strut{}0}}%
      \put(87,1745){\makebox(0,0)[r]{\strut{}}}%
      \put(87,2050){\makebox(0,0)[r]{\strut{}1}}%
      \put(87,2355){\makebox(0,0)[r]{\strut{}}}%
      \put(87,2660){\makebox(0,0)[r]{\strut{}2}}%
      \put(219,0){\makebox(0,0){\strut{}-2}}%
      \put(524,0){\makebox(0,0){\strut{}}}%
      \put(829,0){\makebox(0,0){\strut{}-1}}%
      \put(1134,0){\makebox(0,0){\strut{}}}%
      \put(1440,0){\makebox(0,0){\strut{}0}}%
      \put(1745,0){\makebox(0,0){\strut{}}}%
      \put(2050,0){\makebox(0,0){\strut{}1}}%
      \put(2355,0){\makebox(0,0){\strut{}}}%
      \put(2660,0){\makebox(0,0){\strut{}2}}%
      \put(2416,2416){\makebox(0,0)[l]{\strut{}$e^-$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1439,2990){\makebox(0,0){\strut{}$\chi=90$\degr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2967,220){\makebox(0,0)[r]{\strut{}}}%
      \put(2967,525){\makebox(0,0)[r]{\strut{}}}%
      \put(2967,830){\makebox(0,0)[r]{\strut{}}}%
      \put(2967,1135){\makebox(0,0)[r]{\strut{}}}%
      \put(2967,1440){\makebox(0,0)[r]{\strut{}}}%
      \put(2967,1745){\makebox(0,0)[r]{\strut{}}}%
      \put(2967,2050){\makebox(0,0)[r]{\strut{}}}%
      \put(2967,2355){\makebox(0,0)[r]{\strut{}}}%
      \put(2967,2660){\makebox(0,0)[r]{\strut{}}}%
      \put(3099,0){\makebox(0,0){\strut{}-2}}%
      \put(3404,0){\makebox(0,0){\strut{}}}%
      \put(3709,0){\makebox(0,0){\strut{}-1}}%
      \put(4014,0){\makebox(0,0){\strut{}}}%
      \put(4320,0){\makebox(0,0){\strut{}0}}%
      \put(4625,0){\makebox(0,0){\strut{}}}%
      \put(4930,0){\makebox(0,0){\strut{}1}}%
      \put(5235,0){\makebox(0,0){\strut{}}}%
      \put(5540,0){\makebox(0,0){\strut{}2}}%
      \put(5296,2416){\makebox(0,0)[l]{\strut{}$e^+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4319,2990){\makebox(0,0){\strut{}$\chi=90$\degr}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cavite_cx}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> courbe_lumiere_r00025_b-3_c60_ri0.2_ro1_g10_dx_z60.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(264,7310){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,7513){\makebox(0,0)[r]{\strut{} 1}}%
      \put(264,7716){\makebox(0,0)[r]{\strut{} 2}}%
      \put(264,7920){\makebox(0,0)[r]{\strut{} 3}}%
      \put(264,8123){\makebox(0,0)[r]{\strut{} 4}}%
      \put(264,8326){\makebox(0,0)[r]{\strut{} 5}}%
      \put(264,8529){\makebox(0,0)[r]{\strut{} 6}}%
      \put(396,7090){\makebox(0,0){\strut{}}}%
      \put(1278,7090){\makebox(0,0){\strut{}}}%
      \put(2160,7090){\makebox(0,0){\strut{}}}%
      \put(3041,7090){\makebox(0,0){\strut{}}}%
      \put(3923,7090){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2159,8859){\makebox(0,0){\strut{}$q=3$}}%
      \csname LTb\endcsname%%
      \put(2512,8285){\makebox(0,0)[l]{\strut{}5~MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(264,5870){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,6073){\makebox(0,0)[r]{\strut{} 2}}%
      \put(264,6276){\makebox(0,0)[r]{\strut{} 4}}%
      \put(264,6480){\makebox(0,0)[r]{\strut{} 6}}%
      \put(264,6683){\makebox(0,0)[r]{\strut{} 8}}%
      \put(264,6886){\makebox(0,0)[r]{\strut{}1e+01}}%
      \put(264,7089){\makebox(0,0)[r]{\strut{}1e+01}}%
      \put(396,5650){\makebox(0,0){\strut{}}}%
      \put(1278,5650){\makebox(0,0){\strut{}}}%
      \put(2160,5650){\makebox(0,0){\strut{}}}%
      \put(3041,5650){\makebox(0,0){\strut{}}}%
      \put(3923,5650){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2512,6845){\makebox(0,0)[l]{\strut{}51~MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(264,4430){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,4582){\makebox(0,0)[r]{\strut{} 2}}%
      \put(264,4735){\makebox(0,0)[r]{\strut{} 4}}%
      \put(264,4887){\makebox(0,0)[r]{\strut{} 6}}%
      \put(264,5040){\makebox(0,0)[r]{\strut{} 8}}%
      \put(264,5192){\makebox(0,0)[r]{\strut{}1e+01}}%
      \put(264,5344){\makebox(0,0)[r]{\strut{}1e+01}}%
      \put(264,5497){\makebox(0,0)[r]{\strut{}1e+01}}%
      \put(264,5649){\makebox(0,0)[r]{\strut{}2e+01}}%
      \put(396,4210){\makebox(0,0){\strut{}}}%
      \put(1278,4210){\makebox(0,0){\strut{}}}%
      \put(2160,4210){\makebox(0,0){\strut{}}}%
      \put(3041,4210){\makebox(0,0){\strut{}}}%
      \put(3923,4210){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2512,5405){\makebox(0,0)[l]{\strut{}511~MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(264,2990){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,3164){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(264,3339){\makebox(0,0)[r]{\strut{} 1}}%
      \put(264,3513){\makebox(0,0)[r]{\strut{} 2}}%
      \put(264,3687){\makebox(0,0)[r]{\strut{} 2}}%
      \put(264,3861){\makebox(0,0)[r]{\strut{} 2}}%
      \put(264,4036){\makebox(0,0)[r]{\strut{} 3}}%
      \put(264,4210){\makebox(0,0)[r]{\strut{} 4}}%
      \put(396,2770){\makebox(0,0){\strut{}}}%
      \put(1278,2770){\makebox(0,0){\strut{}}}%
      \put(2160,2770){\makebox(0,0){\strut{}}}%
      \put(3041,2770){\makebox(0,0){\strut{}}}%
      \put(3923,2770){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2512,3966){\makebox(0,0)[l]{\strut{}5~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(264,1550){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,1703){\makebox(0,0)[r]{\strut{}1e-06}}%
      \put(264,1855){\makebox(0,0)[r]{\strut{}2e-06}}%
      \put(264,2008){\makebox(0,0)[r]{\strut{}3e-06}}%
      \put(264,2160){\makebox(0,0)[r]{\strut{}4e-06}}%
      \put(264,2313){\makebox(0,0)[r]{\strut{}5e-06}}%
      \put(264,2465){\makebox(0,0)[r]{\strut{}6e-06}}%
      \put(264,2618){\makebox(0,0)[r]{\strut{}7e-06}}%
      \put(264,2770){\makebox(0,0)[r]{\strut{}8e-06}}%
      \put(396,1330){\makebox(0,0){\strut{}}}%
      \put(1278,1330){\makebox(0,0){\strut{}}}%
      \put(2160,1330){\makebox(0,0){\strut{}}}%
      \put(3041,1330){\makebox(0,0){\strut{}}}%
      \put(3923,1330){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2512,2526){\makebox(0,0)[l]{\strut{}51~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(264,110){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,284){\makebox(0,0)[r]{\strut{}5e-14}}%
      \put(264,459){\makebox(0,0)[r]{\strut{}1e-13}}%
      \put(264,633){\makebox(0,0)[r]{\strut{}2e-13}}%
      \put(264,807){\makebox(0,0)[r]{\strut{}2e-13}}%
      \put(264,981){\makebox(0,0)[r]{\strut{}2e-13}}%
      \put(264,1156){\makebox(0,0)[r]{\strut{}3e-13}}%
      \put(264,1330){\makebox(0,0)[r]{\strut{}3e-13}}%
      \put(396,-110){\makebox(0,0){\strut{}0}}%
      \put(1278,-110){\makebox(0,0){\strut{}0.25}}%
      \put(2160,-110){\makebox(0,0){\strut{}0.5}}%
      \put(3041,-110){\makebox(0,0){\strut{}0.75}}%
      \put(3923,-110){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2512,1086){\makebox(0,0)[l]{\strut{}511~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4584,7310){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4584,7462){\makebox(0,0)[r]{\strut{}2e+04}}%
      \put(4584,7615){\makebox(0,0)[r]{\strut{}4e+04}}%
      \put(4584,7767){\makebox(0,0)[r]{\strut{}6e+04}}%
      \put(4584,7920){\makebox(0,0)[r]{\strut{}8e+04}}%
      \put(4584,8072){\makebox(0,0)[r]{\strut{}1e+05}}%
      \put(4584,8224){\makebox(0,0)[r]{\strut{}1e+05}}%
      \put(4584,8377){\makebox(0,0)[r]{\strut{}1e+05}}%
      \put(4584,8529){\makebox(0,0)[r]{\strut{}2e+05}}%
      \put(4716,7090){\makebox(0,0){\strut{}}}%
      \put(5598,7090){\makebox(0,0){\strut{}}}%
      \put(6480,7090){\makebox(0,0){\strut{}}}%
      \put(7361,7090){\makebox(0,0){\strut{}}}%
      \put(8243,7090){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6479,8859){\makebox(0,0){\strut{}$q=1$}}%
      \csname LTb\endcsname%%
      \put(6832,8285){\makebox(0,0)[l]{\strut{}5~MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4584,5870){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4584,6073){\makebox(0,0)[r]{\strut{}5e+04}}%
      \put(4584,6276){\makebox(0,0)[r]{\strut{}1e+05}}%
      \put(4584,6480){\makebox(0,0)[r]{\strut{}2e+05}}%
      \put(4584,6683){\makebox(0,0)[r]{\strut{}2e+05}}%
      \put(4584,6886){\makebox(0,0)[r]{\strut{}2e+05}}%
      \put(4584,7089){\makebox(0,0)[r]{\strut{}3e+05}}%
      \put(4716,5650){\makebox(0,0){\strut{}}}%
      \put(5598,5650){\makebox(0,0){\strut{}}}%
      \put(6480,5650){\makebox(0,0){\strut{}}}%
      \put(7361,5650){\makebox(0,0){\strut{}}}%
      \put(8243,5650){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6832,6845){\makebox(0,0)[l]{\strut{}51~MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4584,4430){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4584,4582){\makebox(0,0)[r]{\strut{}5e+04}}%
      \put(4584,4735){\makebox(0,0)[r]{\strut{}1e+05}}%
      \put(4584,4887){\makebox(0,0)[r]{\strut{}2e+05}}%
      \put(4584,5040){\makebox(0,0)[r]{\strut{}2e+05}}%
      \put(4584,5192){\makebox(0,0)[r]{\strut{}2e+05}}%
      \put(4584,5344){\makebox(0,0)[r]{\strut{}3e+05}}%
      \put(4584,5497){\makebox(0,0)[r]{\strut{}4e+05}}%
      \put(4584,5649){\makebox(0,0)[r]{\strut{}4e+05}}%
      \put(4716,4210){\makebox(0,0){\strut{}}}%
      \put(5598,4210){\makebox(0,0){\strut{}}}%
      \put(6480,4210){\makebox(0,0){\strut{}}}%
      \put(7361,4210){\makebox(0,0){\strut{}}}%
      \put(8243,4210){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6832,5405){\makebox(0,0)[l]{\strut{}511~MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4584,2990){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4584,3126){\makebox(0,0)[r]{\strut{}5e+03}}%
      \put(4584,3261){\makebox(0,0)[r]{\strut{}1e+04}}%
      \put(4584,3397){\makebox(0,0)[r]{\strut{}2e+04}}%
      \put(4584,3532){\makebox(0,0)[r]{\strut{}2e+04}}%
      \put(4584,3668){\makebox(0,0)[r]{\strut{}2e+04}}%
      \put(4584,3803){\makebox(0,0)[r]{\strut{}3e+04}}%
      \put(4584,3939){\makebox(0,0)[r]{\strut{}4e+04}}%
      \put(4584,4074){\makebox(0,0)[r]{\strut{}4e+04}}%
      \put(4584,4210){\makebox(0,0)[r]{\strut{}4e+04}}%
      \put(4716,2770){\makebox(0,0){\strut{}}}%
      \put(5598,2770){\makebox(0,0){\strut{}}}%
      \put(6480,2770){\makebox(0,0){\strut{}}}%
      \put(7361,2770){\makebox(0,0){\strut{}}}%
      \put(8243,2770){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6832,3966){\makebox(0,0)[l]{\strut{}5~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4584,1550){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4584,1753){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(4584,1957){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(4584,2160){\makebox(0,0)[r]{\strut{}0.03}}%
      \put(4584,2363){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(4584,2567){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(4584,2770){\makebox(0,0)[r]{\strut{}0.06}}%
      \put(4716,1330){\makebox(0,0){\strut{}}}%
      \put(5598,1330){\makebox(0,0){\strut{}}}%
      \put(6480,1330){\makebox(0,0){\strut{}}}%
      \put(7361,1330){\makebox(0,0){\strut{}}}%
      \put(8243,1330){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6832,2526){\makebox(0,0)[l]{\strut{}51~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4584,110){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4584,313){\makebox(0,0)[r]{\strut{}1e-09}}%
      \put(4584,517){\makebox(0,0)[r]{\strut{}2e-09}}%
      \put(4584,720){\makebox(0,0)[r]{\strut{}3e-09}}%
      \put(4584,923){\makebox(0,0)[r]{\strut{}4e-09}}%
      \put(4584,1127){\makebox(0,0)[r]{\strut{}5e-09}}%
      \put(4584,1330){\makebox(0,0)[r]{\strut{}6e-09}}%
      \put(4716,-110){\makebox(0,0){\strut{}0}}%
      \put(5598,-110){\makebox(0,0){\strut{}0.25}}%
      \put(6480,-110){\makebox(0,0){\strut{}0.5}}%
      \put(7361,-110){\makebox(0,0){\strut{}0.75}}%
      \put(8243,-110){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6832,1086){\makebox(0,0)[l]{\strut{}511~GeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{courbe_lumiere_r00025_b-3_c60_ri0.2_ro1_g10_dx_z60}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> courbe_lumiere_r005_b-6_c60_ri0.2_ro1_g10_dx_z60.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(264,7310){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,7445){\makebox(0,0)[r]{\strut{}2e+03}}%
      \put(264,7581){\makebox(0,0)[r]{\strut{}4e+03}}%
      \put(264,7716){\makebox(0,0)[r]{\strut{}6e+03}}%
      \put(264,7852){\makebox(0,0)[r]{\strut{}8e+03}}%
      \put(264,7987){\makebox(0,0)[r]{\strut{}1e+04}}%
      \put(264,8123){\makebox(0,0)[r]{\strut{}1e+04}}%
      \put(264,8258){\makebox(0,0)[r]{\strut{}1e+04}}%
      \put(264,8394){\makebox(0,0)[r]{\strut{}2e+04}}%
      \put(264,8529){\makebox(0,0)[r]{\strut{}2e+04}}%
      \put(396,7090){\makebox(0,0){\strut{}}}%
      \put(1278,7090){\makebox(0,0){\strut{}}}%
      \put(2160,7090){\makebox(0,0){\strut{}}}%
      \put(3041,7090){\makebox(0,0){\strut{}}}%
      \put(3923,7090){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2159,8859){\makebox(0,0){\strut{}$q=3$}}%
      \csname LTb\endcsname%%
      \put(2512,8285){\makebox(0,0)[l]{\strut{}5~MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(264,5870){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,6044){\makebox(0,0)[r]{\strut{}5e+03}}%
      \put(264,6218){\makebox(0,0)[r]{\strut{}1e+04}}%
      \put(264,6392){\makebox(0,0)[r]{\strut{}2e+04}}%
      \put(264,6567){\makebox(0,0)[r]{\strut{}2e+04}}%
      \put(264,6741){\makebox(0,0)[r]{\strut{}2e+04}}%
      \put(264,6915){\makebox(0,0)[r]{\strut{}3e+04}}%
      \put(264,7089){\makebox(0,0)[r]{\strut{}4e+04}}%
      \put(396,5650){\makebox(0,0){\strut{}}}%
      \put(1278,5650){\makebox(0,0){\strut{}}}%
      \put(2160,5650){\makebox(0,0){\strut{}}}%
      \put(3041,5650){\makebox(0,0){\strut{}}}%
      \put(3923,5650){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2512,6845){\makebox(0,0)[l]{\strut{}51~MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(264,4430){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,4565){\makebox(0,0)[r]{\strut{}5e+03}}%
      \put(264,4701){\makebox(0,0)[r]{\strut{}1e+04}}%
      \put(264,4836){\makebox(0,0)[r]{\strut{}2e+04}}%
      \put(264,4972){\makebox(0,0)[r]{\strut{}2e+04}}%
      \put(264,5107){\makebox(0,0)[r]{\strut{}2e+04}}%
      \put(264,5243){\makebox(0,0)[r]{\strut{}3e+04}}%
      \put(264,5378){\makebox(0,0)[r]{\strut{}4e+04}}%
      \put(264,5514){\makebox(0,0)[r]{\strut{}4e+04}}%
      \put(264,5649){\makebox(0,0)[r]{\strut{}4e+04}}%
      \put(396,4210){\makebox(0,0){\strut{}}}%
      \put(1278,4210){\makebox(0,0){\strut{}}}%
      \put(2160,4210){\makebox(0,0){\strut{}}}%
      \put(3041,4210){\makebox(0,0){\strut{}}}%
      \put(3923,4210){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2512,5405){\makebox(0,0)[l]{\strut{}511~MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(264,2990){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,3101){\makebox(0,0)[r]{\strut{}1e+03}}%
      \put(264,3212){\makebox(0,0)[r]{\strut{}2e+03}}%
      \put(264,3323){\makebox(0,0)[r]{\strut{}3e+03}}%
      \put(264,3434){\makebox(0,0)[r]{\strut{}4e+03}}%
      \put(264,3545){\makebox(0,0)[r]{\strut{}5e+03}}%
      \put(264,3655){\makebox(0,0)[r]{\strut{}6e+03}}%
      \put(264,3766){\makebox(0,0)[r]{\strut{}7e+03}}%
      \put(264,3877){\makebox(0,0)[r]{\strut{}8e+03}}%
      \put(264,3988){\makebox(0,0)[r]{\strut{}9e+03}}%
      \put(264,4099){\makebox(0,0)[r]{\strut{}1e+04}}%
      \put(264,4210){\makebox(0,0)[r]{\strut{}1e+04}}%
      \put(396,2770){\makebox(0,0){\strut{}}}%
      \put(1278,2770){\makebox(0,0){\strut{}}}%
      \put(2160,2770){\makebox(0,0){\strut{}}}%
      \put(3041,2770){\makebox(0,0){\strut{}}}%
      \put(3923,2770){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2512,3966){\makebox(0,0)[l]{\strut{}5~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(264,1550){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,1794){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(264,2038){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(264,2282){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(264,2526){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(264,2770){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(396,1330){\makebox(0,0){\strut{}}}%
      \put(1278,1330){\makebox(0,0){\strut{}}}%
      \put(2160,1330){\makebox(0,0){\strut{}}}%
      \put(3041,1330){\makebox(0,0){\strut{}}}%
      \put(3923,1330){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2512,2526){\makebox(0,0)[l]{\strut{}51~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(264,110){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,284){\makebox(0,0)[r]{\strut{}1e-07}}%
      \put(264,459){\makebox(0,0)[r]{\strut{}2e-07}}%
      \put(264,633){\makebox(0,0)[r]{\strut{}3e-07}}%
      \put(264,807){\makebox(0,0)[r]{\strut{}4e-07}}%
      \put(264,981){\makebox(0,0)[r]{\strut{}5e-07}}%
      \put(264,1156){\makebox(0,0)[r]{\strut{}6e-07}}%
      \put(264,1330){\makebox(0,0)[r]{\strut{}7e-07}}%
      \put(396,-110){\makebox(0,0){\strut{}0}}%
      \put(1278,-110){\makebox(0,0){\strut{}0.25}}%
      \put(2160,-110){\makebox(0,0){\strut{}0.5}}%
      \put(3041,-110){\makebox(0,0){\strut{}0.75}}%
      \put(3923,-110){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2512,1086){\makebox(0,0)[l]{\strut{}511~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4584,7310){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4584,7513){\makebox(0,0)[r]{\strut{}2e+05}}%
      \put(4584,7716){\makebox(0,0)[r]{\strut{}4e+05}}%
      \put(4584,7920){\makebox(0,0)[r]{\strut{}6e+05}}%
      \put(4584,8123){\makebox(0,0)[r]{\strut{}8e+05}}%
      \put(4584,8326){\makebox(0,0)[r]{\strut{}1e+06}}%
      \put(4584,8529){\makebox(0,0)[r]{\strut{}1e+06}}%
      \put(4716,7090){\makebox(0,0){\strut{}}}%
      \put(5598,7090){\makebox(0,0){\strut{}}}%
      \put(6480,7090){\makebox(0,0){\strut{}}}%
      \put(7361,7090){\makebox(0,0){\strut{}}}%
      \put(8243,7090){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6479,8859){\makebox(0,0){\strut{}$q=1$}}%
      \csname LTb\endcsname%%
      \put(6832,8285){\makebox(0,0)[l]{\strut{}5~MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4584,5870){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4584,6114){\makebox(0,0)[r]{\strut{}5e+05}}%
      \put(4584,6358){\makebox(0,0)[r]{\strut{}1e+06}}%
      \put(4584,6601){\makebox(0,0)[r]{\strut{}2e+06}}%
      \put(4584,6845){\makebox(0,0)[r]{\strut{}2e+06}}%
      \put(4584,7089){\makebox(0,0)[r]{\strut{}2e+06}}%
      \put(4716,5650){\makebox(0,0){\strut{}}}%
      \put(5598,5650){\makebox(0,0){\strut{}}}%
      \put(6480,5650){\makebox(0,0){\strut{}}}%
      \put(7361,5650){\makebox(0,0){\strut{}}}%
      \put(8243,5650){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6832,6845){\makebox(0,0)[l]{\strut{}51~MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4584,4430){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4584,4633){\makebox(0,0)[r]{\strut{}5e+05}}%
      \put(4584,4836){\makebox(0,0)[r]{\strut{}1e+06}}%
      \put(4584,5040){\makebox(0,0)[r]{\strut{}2e+06}}%
      \put(4584,5243){\makebox(0,0)[r]{\strut{}2e+06}}%
      \put(4584,5446){\makebox(0,0)[r]{\strut{}2e+06}}%
      \put(4584,5649){\makebox(0,0)[r]{\strut{}3e+06}}%
      \put(4716,4210){\makebox(0,0){\strut{}}}%
      \put(5598,4210){\makebox(0,0){\strut{}}}%
      \put(6480,4210){\makebox(0,0){\strut{}}}%
      \put(7361,4210){\makebox(0,0){\strut{}}}%
      \put(8243,4210){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6832,5405){\makebox(0,0)[l]{\strut{}511~MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4584,2990){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4584,3164){\makebox(0,0)[r]{\strut{}5e+04}}%
      \put(4584,3339){\makebox(0,0)[r]{\strut{}1e+05}}%
      \put(4584,3513){\makebox(0,0)[r]{\strut{}2e+05}}%
      \put(4584,3687){\makebox(0,0)[r]{\strut{}2e+05}}%
      \put(4584,3861){\makebox(0,0)[r]{\strut{}2e+05}}%
      \put(4584,4036){\makebox(0,0)[r]{\strut{}3e+05}}%
      \put(4584,4210){\makebox(0,0)[r]{\strut{}4e+05}}%
      \put(4716,2770){\makebox(0,0){\strut{}}}%
      \put(5598,2770){\makebox(0,0){\strut{}}}%
      \put(6480,2770){\makebox(0,0){\strut{}}}%
      \put(7361,2770){\makebox(0,0){\strut{}}}%
      \put(8243,2770){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6832,3966){\makebox(0,0)[l]{\strut{}5~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4584,1550){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4584,1686){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(4584,1821){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4584,1957){\makebox(0,0)[r]{\strut{} 2}}%
      \put(4584,2092){\makebox(0,0)[r]{\strut{} 2}}%
      \put(4584,2228){\makebox(0,0)[r]{\strut{} 2}}%
      \put(4584,2363){\makebox(0,0)[r]{\strut{} 3}}%
      \put(4584,2499){\makebox(0,0)[r]{\strut{} 4}}%
      \put(4584,2634){\makebox(0,0)[r]{\strut{} 4}}%
      \put(4584,2770){\makebox(0,0)[r]{\strut{} 4}}%
      \put(4716,1330){\makebox(0,0){\strut{}}}%
      \put(5598,1330){\makebox(0,0){\strut{}}}%
      \put(6480,1330){\makebox(0,0){\strut{}}}%
      \put(7361,1330){\makebox(0,0){\strut{}}}%
      \put(8243,1330){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6832,2526){\makebox(0,0)[l]{\strut{}51~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4584,110){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4584,263){\makebox(0,0)[r]{\strut{}2e-06}}%
      \put(4584,415){\makebox(0,0)[r]{\strut{}4e-06}}%
      \put(4584,568){\makebox(0,0)[r]{\strut{}6e-06}}%
      \put(4584,720){\makebox(0,0)[r]{\strut{}8e-06}}%
      \put(4584,873){\makebox(0,0)[r]{\strut{}1e-05}}%
      \put(4584,1025){\makebox(0,0)[r]{\strut{}1e-05}}%
      \put(4584,1178){\makebox(0,0)[r]{\strut{}1e-05}}%
      \put(4584,1330){\makebox(0,0)[r]{\strut{}2e-05}}%
      \put(4716,-110){\makebox(0,0){\strut{}0}}%
      \put(5598,-110){\makebox(0,0){\strut{}0.25}}%
      \put(6480,-110){\makebox(0,0){\strut{}0.5}}%
      \put(7361,-110){\makebox(0,0){\strut{}0.75}}%
      \put(8243,-110){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6832,1086){\makebox(0,0)[l]{\strut{}511~GeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{courbe_lumiere_r005_b-6_c60_ri0.2_ro1_g10_dx_z60}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> courbure_c60.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,5501){\makebox(0,0)[r]{\strut{}-2}}%
      \put(0,5745){\makebox(0,0)[r]{\strut{}}}%
      \put(0,5990){\makebox(0,0)[r]{\strut{}-1}}%
      \put(0,6235){\makebox(0,0)[r]{\strut{}}}%
      \put(0,6480){\makebox(0,0)[r]{\strut{}0}}%
      \put(0,6724){\makebox(0,0)[r]{\strut{}}}%
      \put(0,6969){\makebox(0,0)[r]{\strut{}1}}%
      \put(0,7214){\makebox(0,0)[r]{\strut{}}}%
      \put(0,7458){\makebox(0,0)[r]{\strut{}2}}%
      \put(132,5281){\makebox(0,0){\strut{}-2}}%
      \put(376,5281){\makebox(0,0){\strut{}}}%
      \put(621,5281){\makebox(0,0){\strut{}-1}}%
      \put(866,5281){\makebox(0,0){\strut{}}}%
      \put(1111,5281){\makebox(0,0){\strut{}0}}%
      \put(1355,5281){\makebox(0,0){\strut{}}}%
      \put(1600,5281){\makebox(0,0){\strut{}1}}%
      \put(1845,5281){\makebox(0,0){\strut{}}}%
      \put(2089,5281){\makebox(0,0){\strut{}2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1110,7788){\makebox(0,0){\strut{}$\log \rho_c(e^-)$}}%
      \csname LTb\endcsname%
      \put(2367,5501){\makebox(0,0)[l]{\strut{}$-2$}}%
      \put(2367,5678){\makebox(0,0)[l]{\strut{}$-1.5$}}%
      \put(2367,5856){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(2367,6034){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \put(2367,6212){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(2367,6390){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(2367,6568){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(2367,6746){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \put(2367,6924){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(2367,7102){\makebox(0,0)[l]{\strut{}$2.5$}}%
      \put(2367,7280){\makebox(0,0)[l]{\strut{}$3$}}%
      \put(2367,7458){\makebox(0,0)[l]{\strut{}$3.5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2880,5501){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,5745){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,5990){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,6235){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,6480){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,6724){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,6969){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,7214){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,7458){\makebox(0,0)[r]{\strut{}}}%
      \put(3012,5281){\makebox(0,0){\strut{}-2}}%
      \put(3256,5281){\makebox(0,0){\strut{}}}%
      \put(3501,5281){\makebox(0,0){\strut{}-1}}%
      \put(3746,5281){\makebox(0,0){\strut{}}}%
      \put(3991,5281){\makebox(0,0){\strut{}0}}%
      \put(4235,5281){\makebox(0,0){\strut{}}}%
      \put(4480,5281){\makebox(0,0){\strut{}1}}%
      \put(4725,5281){\makebox(0,0){\strut{}}}%
      \put(4969,5281){\makebox(0,0){\strut{}2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3990,7788){\makebox(0,0){\strut{}$\log \rho_c(e^+)$}}%
      \csname LTb\endcsname%
      \put(5247,5501){\makebox(0,0)[l]{\strut{}$-1.5$}}%
      \put(5247,5745){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(5247,5990){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \put(5247,6234){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(5247,6479){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(5247,6724){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(5247,6968){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \put(5247,7213){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(5247,7458){\makebox(0,0)[l]{\strut{}$2.5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,1181){\makebox(0,0)[r]{\strut{}-2}}%
      \put(0,1425){\makebox(0,0)[r]{\strut{}}}%
      \put(0,1670){\makebox(0,0)[r]{\strut{}-1}}%
      \put(0,1915){\makebox(0,0)[r]{\strut{}}}%
      \put(0,2160){\makebox(0,0)[r]{\strut{}0}}%
      \put(0,2405){\makebox(0,0)[r]{\strut{}}}%
      \put(0,2650){\makebox(0,0)[r]{\strut{}1}}%
      \put(0,2895){\makebox(0,0)[r]{\strut{}}}%
      \put(0,3139){\makebox(0,0)[r]{\strut{}2}}%
      \put(132,961){\makebox(0,0){\strut{}-2}}%
      \put(376,961){\makebox(0,0){\strut{}}}%
      \put(621,961){\makebox(0,0){\strut{}-1}}%
      \put(866,961){\makebox(0,0){\strut{}}}%
      \put(1111,961){\makebox(0,0){\strut{}0}}%
      \put(1355,961){\makebox(0,0){\strut{}}}%
      \put(1600,961){\makebox(0,0){\strut{}1}}%
      \put(1845,961){\makebox(0,0){\strut{}}}%
      \put(2089,961){\makebox(0,0){\strut{}2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1110,3469){\makebox(0,0){\strut{}$\log \rho_c(e^-)$}}%
      \csname LTb\endcsname%
      \put(2367,1181){\makebox(0,0)[l]{\strut{}$-2$}}%
      \put(2367,1359){\makebox(0,0)[l]{\strut{}$-1.5$}}%
      \put(2367,1537){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(2367,1715){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \put(2367,1893){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(2367,2071){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(2367,2249){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(2367,2427){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \put(2367,2605){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(2367,2783){\makebox(0,0)[l]{\strut{}$2.5$}}%
      \put(2367,2961){\makebox(0,0)[l]{\strut{}$3$}}%
      \put(2367,3139){\makebox(0,0)[l]{\strut{}$3.5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2880,1181){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,1425){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,1670){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,1915){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,2160){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,2405){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,2650){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,2895){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,3139){\makebox(0,0)[r]{\strut{}}}%
      \put(3012,961){\makebox(0,0){\strut{}-2}}%
      \put(3256,961){\makebox(0,0){\strut{}}}%
      \put(3501,961){\makebox(0,0){\strut{}-1}}%
      \put(3746,961){\makebox(0,0){\strut{}}}%
      \put(3991,961){\makebox(0,0){\strut{}0}}%
      \put(4235,961){\makebox(0,0){\strut{}}}%
      \put(4480,961){\makebox(0,0){\strut{}1}}%
      \put(4725,961){\makebox(0,0){\strut{}}}%
      \put(4969,961){\makebox(0,0){\strut{}2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3990,3469){\makebox(0,0){\strut{}$\log \rho_c(e^+)$}}%
      \csname LTb\endcsname%
      \put(5247,1181){\makebox(0,0)[l]{\strut{}$-1.5$}}%
      \put(5247,1425){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(5247,1670){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \put(5247,1915){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(5247,2160){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(5247,2404){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(5247,2649){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \put(5247,2894){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(5247,3139){\makebox(0,0)[l]{\strut{}$2.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{courbure_c60}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> courbure_s_ms_c60.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(444,4664){\makebox(0,0)[r]{\strut{}-2}}%
      \put(444,5053){\makebox(0,0)[r]{\strut{}}}%
      \put(444,5442){\makebox(0,0)[r]{\strut{}-1}}%
      \put(444,5831){\makebox(0,0)[r]{\strut{}}}%
      \put(444,6220){\makebox(0,0)[r]{\strut{}0}}%
      \put(444,6609){\makebox(0,0)[r]{\strut{}}}%
      \put(444,6998){\makebox(0,0)[r]{\strut{}1}}%
      \put(444,7387){\makebox(0,0)[r]{\strut{}}}%
      \put(444,7776){\makebox(0,0)[r]{\strut{}2}}%
      \put(964,4445){\makebox(0,0){\strut{}}}%
      \put(1353,4445){\makebox(0,0){\strut{}-1}}%
      \put(1742,4445){\makebox(0,0){\strut{}}}%
      \put(2131,4445){\makebox(0,0){\strut{}0}}%
      \put(2520,4445){\makebox(0,0){\strut{}}}%
      \put(2909,4445){\makebox(0,0){\strut{}1}}%
      \put(3298,4445){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2131,8105){\makebox(0,0){\strut{}$\log \rho_c(e^-)$ for 0.1~s PSR}}%
      \csname LTb\endcsname%
      \put(4051,4665){\makebox(0,0)[l]{\strut{}$-2$}}%
      \put(4051,4947){\makebox(0,0)[l]{\strut{}$-1.5$}}%
      \put(4051,5230){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(4051,5513){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \put(4051,5795){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4051,6078){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(4051,6361){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(4051,6644){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \put(4051,6926){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(4051,7209){\makebox(0,0)[l]{\strut{}$2.5$}}%
      \put(4051,7492){\makebox(0,0)[l]{\strut{}$3$}}%
      \put(4051,7775){\makebox(0,0)[l]{\strut{}$3.5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(444,863){\makebox(0,0)[r]{\strut{}}}%
      \put(444,1252){\makebox(0,0)[r]{\strut{}}}%
      \put(444,1641){\makebox(0,0)[r]{\strut{}}}%
      \put(444,2030){\makebox(0,0)[r]{\strut{}}}%
      \put(444,2419){\makebox(0,0)[r]{\strut{}}}%
      \put(444,2807){\makebox(0,0)[r]{\strut{}}}%
      \put(444,3196){\makebox(0,0)[r]{\strut{}}}%
      \put(444,3585){\makebox(0,0)[r]{\strut{}}}%
      \put(444,3974){\makebox(0,0)[r]{\strut{}}}%
      \put(964,644){\makebox(0,0){\strut{}}}%
      \put(1353,644){\makebox(0,0){\strut{}-1}}%
      \put(1742,644){\makebox(0,0){\strut{}}}%
      \put(2131,644){\makebox(0,0){\strut{}0}}%
      \put(2519,644){\makebox(0,0){\strut{}}}%
      \put(2908,644){\makebox(0,0){\strut{}1}}%
      \put(3297,644){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2130,4303){\makebox(0,0){\strut{}$\log \rho_c(e^-)$ for 5~ms PSR}}%
      \csname LTb\endcsname%
      \put(4050,864){\makebox(0,0)[l]{\strut{}$-2$}}%
      \put(4050,1146){\makebox(0,0)[l]{\strut{}$-1.5$}}%
      \put(4050,1429){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(4050,1711){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \put(4050,1994){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4050,2277){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(4050,2559){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(4050,2842){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \put(4050,3125){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(4050,3407){\makebox(0,0)[l]{\strut{}$2.5$}}%
      \put(4050,3690){\makebox(0,0)[l]{\strut{}$3$}}%
      \put(4050,3973){\makebox(0,0)[l]{\strut{}$3.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{courbure_s_ms_c60}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fermi_sensitivity.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$-17$}}%
      \put(1078,1044){\makebox(0,0)[r]{\strut{}$-16.5$}}%
      \put(1078,1383){\makebox(0,0)[r]{\strut{}$-16$}}%
      \put(1078,1723){\makebox(0,0)[r]{\strut{}$-15.5$}}%
      \put(1078,2062){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(1078,2402){\makebox(0,0)[r]{\strut{}$-14.5$}}%
      \put(1078,2741){\makebox(0,0)[r]{\strut{}$-14$}}%
      \put(1078,3081){\makebox(0,0)[r]{\strut{}$-13.5$}}%
      \put(1078,3420){\makebox(0,0)[r]{\strut{}$-13$}}%
      \put(1078,3760){\makebox(0,0)[r]{\strut{}$-12.5$}}%
      \put(1078,4099){\makebox(0,0)[r]{\strut{}$-12$}}%
      \put(1210,484){\makebox(0,0){\strut{}$1$}}%
      \put(1803,484){\makebox(0,0){\strut{}$2$}}%
      \put(2397,484){\makebox(0,0){\strut{}$3$}}%
      \put(2990,484){\makebox(0,0){\strut{}$4$}}%
      \put(3583,484){\makebox(0,0){\strut{}$5$}}%
      \put(4176,484){\makebox(0,0){\strut{}$6$}}%
      \put(4770,484){\makebox(0,0){\strut{}$7$}}%
      \put(5363,484){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2401){\rotatebox{-270}{\makebox(0,0){\strut{}$\log(E^2 \, dN/dE\,dt) ~ (W/m^2)$}}}%
      \put(3286,154){\makebox(0,0){\strut{}$\log(E/\textrm{MeV})$}}%
      \csname LTb\endcsname%%
      \put(4376,3926){\makebox(0,0)[r]{\strut{}(-2,m)}}%
      \csname LTb\endcsname%%
      \put(4376,3706){\makebox(0,0)[r]{\strut{}(-3,m)}}%
      \csname LTb\endcsname%%
      \put(4376,3486){\makebox(0,0)[r]{\strut{}(-2,w)}}%
      \csname LTb\endcsname%%
      \put(4376,3266){\makebox(0,0)[r]{\strut{}(-3,w)}}%
      \csname LTb\endcsname%%
      \put(4376,3046){\makebox(0,0)[r]{\strut{}(-5,m)}}%
      \csname LTb\endcsname%%
      \put(4376,2826){\makebox(0,0)[r]{\strut{}(-6,m)}}%
      \csname LTb\endcsname%%
      \put(4376,2606){\makebox(0,0)[r]{\strut{}(-5,w)}}%
      \csname LTb\endcsname%%
      \put(4376,2386){\makebox(0,0)[r]{\strut{}(-6,w)}}%
      \csname LTb\endcsname%%
      \put(4376,2166){\makebox(0,0)[r]{\strut{}Fermi}}%
      \csname LTb\endcsname%%
      \put(4376,1946){\makebox(0,0)[r]{\strut{}CTA 50h}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fermi_sensitivity}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> invariant_c60.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,6221){\makebox(0,0)[r]{\strut{}-2}}%
      \put(0,6465){\makebox(0,0)[r]{\strut{}}}%
      \put(0,6710){\makebox(0,0)[r]{\strut{}-1}}%
      \put(0,6955){\makebox(0,0)[r]{\strut{}}}%
      \put(0,7200){\makebox(0,0)[r]{\strut{}0}}%
      \put(0,7444){\makebox(0,0)[r]{\strut{}}}%
      \put(0,7689){\makebox(0,0)[r]{\strut{}1}}%
      \put(0,7934){\makebox(0,0)[r]{\strut{}}}%
      \put(0,8178){\makebox(0,0)[r]{\strut{}2}}%
      \put(132,6001){\makebox(0,0){\strut{}-2}}%
      \put(376,6001){\makebox(0,0){\strut{}}}%
      \put(621,6001){\makebox(0,0){\strut{}-1}}%
      \put(866,6001){\makebox(0,0){\strut{}}}%
      \put(1111,6001){\makebox(0,0){\strut{}0}}%
      \put(1355,6001){\makebox(0,0){\strut{}}}%
      \put(1600,6001){\makebox(0,0){\strut{}1}}%
      \put(1845,6001){\makebox(0,0){\strut{}}}%
      \put(2089,6001){\makebox(0,0){\strut{}2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1110,8508){\makebox(0,0){\strut{}$\log(E_0)$}}%
      \csname LTb\endcsname%
      \put(2367,6221){\makebox(0,0)[l]{\strut{}-10}}%
      \put(2367,6500){\makebox(0,0)[l]{\strut{}-9}}%
      \put(2367,6780){\makebox(0,0)[l]{\strut{}-8}}%
      \put(2367,7059){\makebox(0,0)[l]{\strut{}-7}}%
      \put(2367,7339){\makebox(0,0)[l]{\strut{}-6}}%
      \put(2367,7618){\makebox(0,0)[l]{\strut{}-5}}%
      \put(2367,7898){\makebox(0,0)[l]{\strut{}-4}}%
      \put(2367,8178){\makebox(0,0)[l]{\strut{}-3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2880,6221){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,6465){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,6710){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,6955){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,7200){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,7444){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,7689){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,7934){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,8178){\makebox(0,0)[r]{\strut{}}}%
      \put(3012,6001){\makebox(0,0){\strut{}-2}}%
      \put(3256,6001){\makebox(0,0){\strut{}}}%
      \put(3501,6001){\makebox(0,0){\strut{}-1}}%
      \put(3746,6001){\makebox(0,0){\strut{}}}%
      \put(3991,6001){\makebox(0,0){\strut{}0}}%
      \put(4235,6001){\makebox(0,0){\strut{}}}%
      \put(4480,6001){\makebox(0,0){\strut{}1}}%
      \put(4725,6001){\makebox(0,0){\strut{}}}%
      \put(4969,6001){\makebox(0,0){\strut{}2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3990,8508){\makebox(0,0){\strut{}$\log(B_0), -\log(-B_0)$}}%
      \csname LTb\endcsname%
      \put(5247,6221){\makebox(0,0)[l]{\strut{}-8}}%
      \put(5247,6465){\makebox(0,0)[l]{\strut{}-6}}%
      \put(5247,6710){\makebox(0,0)[l]{\strut{}-4}}%
      \put(5247,6954){\makebox(0,0)[l]{\strut{}-2}}%
      \put(5247,7199){\makebox(0,0)[l]{\strut{}0}}%
      \put(5247,7444){\makebox(0,0)[l]{\strut{}2}}%
      \put(5247,7688){\makebox(0,0)[l]{\strut{}4}}%
      \put(5247,7933){\makebox(0,0)[l]{\strut{}6}}%
      \put(5247,8178){\makebox(0,0)[l]{\strut{}8}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,3341){\makebox(0,0)[r]{\strut{}-2}}%
      \put(0,3585){\makebox(0,0)[r]{\strut{}}}%
      \put(0,3830){\makebox(0,0)[r]{\strut{}-1}}%
      \put(0,4075){\makebox(0,0)[r]{\strut{}}}%
      \put(0,4320){\makebox(0,0)[r]{\strut{}0}}%
      \put(0,4564){\makebox(0,0)[r]{\strut{}}}%
      \put(0,4809){\makebox(0,0)[r]{\strut{}1}}%
      \put(0,5054){\makebox(0,0)[r]{\strut{}}}%
      \put(0,5298){\makebox(0,0)[r]{\strut{}2}}%
      \put(132,3121){\makebox(0,0){\strut{}-2}}%
      \put(376,3121){\makebox(0,0){\strut{}}}%
      \put(621,3121){\makebox(0,0){\strut{}-1}}%
      \put(866,3121){\makebox(0,0){\strut{}}}%
      \put(1111,3121){\makebox(0,0){\strut{}0}}%
      \put(1355,3121){\makebox(0,0){\strut{}}}%
      \put(1600,3121){\makebox(0,0){\strut{}1}}%
      \put(1845,3121){\makebox(0,0){\strut{}}}%
      \put(2089,3121){\makebox(0,0){\strut{}2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1110,5628){\makebox(0,0){\strut{}$\log \rho_c(e^-)$}}%
      \csname LTb\endcsname%
      \put(2367,3341){\makebox(0,0)[l]{\strut{}-2}}%
      \put(2367,3536){\makebox(0,0)[l]{\strut{}-1.5}}%
      \put(2367,3732){\makebox(0,0)[l]{\strut{}-1}}%
      \put(2367,3928){\makebox(0,0)[l]{\strut{}-0.5}}%
      \put(2367,4123){\makebox(0,0)[l]{\strut{}0}}%
      \put(2367,4319){\makebox(0,0)[l]{\strut{}0.5}}%
      \put(2367,4515){\makebox(0,0)[l]{\strut{}1}}%
      \put(2367,4710){\makebox(0,0)[l]{\strut{}1.5}}%
      \put(2367,4906){\makebox(0,0)[l]{\strut{}2}}%
      \put(2367,5102){\makebox(0,0)[l]{\strut{}2.5}}%
      \put(2367,5298){\makebox(0,0)[l]{\strut{}3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2880,3341){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,3585){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,3830){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,4075){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,4320){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,4564){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,4809){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,5054){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,5298){\makebox(0,0)[r]{\strut{}}}%
      \put(3012,3121){\makebox(0,0){\strut{}-2}}%
      \put(3256,3121){\makebox(0,0){\strut{}}}%
      \put(3501,3121){\makebox(0,0){\strut{}-1}}%
      \put(3746,3121){\makebox(0,0){\strut{}}}%
      \put(3991,3121){\makebox(0,0){\strut{}0}}%
      \put(4235,3121){\makebox(0,0){\strut{}}}%
      \put(4480,3121){\makebox(0,0){\strut{}1}}%
      \put(4725,3121){\makebox(0,0){\strut{}}}%
      \put(4969,3121){\makebox(0,0){\strut{}2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3990,5628){\makebox(0,0){\strut{}$\log \rho_c(e^+)$}}%
      \csname LTb\endcsname%
      \put(5247,3341){\makebox(0,0)[l]{\strut{}-1.5}}%
      \put(5247,3585){\makebox(0,0)[l]{\strut{}-1}}%
      \put(5247,3830){\makebox(0,0)[l]{\strut{}-0.5}}%
      \put(5247,4074){\makebox(0,0)[l]{\strut{}0}}%
      \put(5247,4319){\makebox(0,0)[l]{\strut{}0.5}}%
      \put(5247,4564){\makebox(0,0)[l]{\strut{}1}}%
      \put(5247,4808){\makebox(0,0)[l]{\strut{}1.5}}%
      \put(5247,5053){\makebox(0,0)[l]{\strut{}2}}%
      \put(5247,5298){\makebox(0,0)[l]{\strut{}2.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,461){\makebox(0,0)[r]{\strut{}-2}}%
      \put(0,705){\makebox(0,0)[r]{\strut{}}}%
      \put(0,950){\makebox(0,0)[r]{\strut{}-1}}%
      \put(0,1195){\makebox(0,0)[r]{\strut{}}}%
      \put(0,1440){\makebox(0,0)[r]{\strut{}0}}%
      \put(0,1685){\makebox(0,0)[r]{\strut{}}}%
      \put(0,1930){\makebox(0,0)[r]{\strut{}1}}%
      \put(0,2175){\makebox(0,0)[r]{\strut{}}}%
      \put(0,2419){\makebox(0,0)[r]{\strut{}2}}%
      \put(132,241){\makebox(0,0){\strut{}-2}}%
      \put(376,241){\makebox(0,0){\strut{}}}%
      \put(621,241){\makebox(0,0){\strut{}-1}}%
      \put(866,241){\makebox(0,0){\strut{}}}%
      \put(1111,241){\makebox(0,0){\strut{}0}}%
      \put(1355,241){\makebox(0,0){\strut{}}}%
      \put(1600,241){\makebox(0,0){\strut{}1}}%
      \put(1845,241){\makebox(0,0){\strut{}}}%
      \put(2089,241){\makebox(0,0){\strut{}2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1110,2749){\makebox(0,0){\strut{}$\log \gamma(e^-)$}}%
      \csname LTb\endcsname%
      \put(2367,461){\makebox(0,0)[l]{\strut{}6.8}}%
      \put(2367,656){\makebox(0,0)[l]{\strut{}7}}%
      \put(2367,852){\makebox(0,0)[l]{\strut{}7.2}}%
      \put(2367,1048){\makebox(0,0)[l]{\strut{}7.4}}%
      \put(2367,1244){\makebox(0,0)[l]{\strut{}7.6}}%
      \put(2367,1440){\makebox(0,0)[l]{\strut{}7.8}}%
      \put(2367,1635){\makebox(0,0)[l]{\strut{}8}}%
      \put(2367,1831){\makebox(0,0)[l]{\strut{}8.2}}%
      \put(2367,2027){\makebox(0,0)[l]{\strut{}8.4}}%
      \put(2367,2223){\makebox(0,0)[l]{\strut{}8.6}}%
      \put(2367,2418){\makebox(0,0)[l]{\strut{}8.8}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2880,461){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,705){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,950){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,1195){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,1440){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,1685){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,1930){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,2175){\makebox(0,0)[r]{\strut{}}}%
      \put(2880,2419){\makebox(0,0)[r]{\strut{}}}%
      \put(3012,241){\makebox(0,0){\strut{}-2}}%
      \put(3256,241){\makebox(0,0){\strut{}}}%
      \put(3501,241){\makebox(0,0){\strut{}-1}}%
      \put(3746,241){\makebox(0,0){\strut{}}}%
      \put(3991,241){\makebox(0,0){\strut{}0}}%
      \put(4235,241){\makebox(0,0){\strut{}}}%
      \put(4480,241){\makebox(0,0){\strut{}1}}%
      \put(4725,241){\makebox(0,0){\strut{}}}%
      \put(4969,241){\makebox(0,0){\strut{}2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3990,2749){\makebox(0,0){\strut{}$\log \gamma(e^+)$}}%
      \csname LTb\endcsname%
      \put(5247,461){\makebox(0,0)[l]{\strut{}6.5}}%
      \put(5247,787){\makebox(0,0)[l]{\strut{}7}}%
      \put(5247,1113){\makebox(0,0)[l]{\strut{}7.5}}%
      \put(5247,1440){\makebox(0,0)[l]{\strut{}8}}%
      \put(5247,1766){\makebox(0,0)[l]{\strut{}8.5}}%
      \put(5247,2092){\makebox(0,0)[l]{\strut{}9}}%
      \put(5247,2419){\makebox(0,0)[l]{\strut{}9.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{invariant_c60}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> luminosite_Edot_c60_g10_d3_nr128.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$21$}}%
      \put(682,1189){\makebox(0,0)[r]{\strut{}$22$}}%
      \put(682,1674){\makebox(0,0)[r]{\strut{}$23$}}%
      \put(682,2159){\makebox(0,0)[r]{\strut{}$24$}}%
      \put(682,2644){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(682,3129){\makebox(0,0)[r]{\strut{}$26$}}%
      \put(682,3614){\makebox(0,0)[r]{\strut{}$27$}}%
      \put(682,4099){\makebox(0,0)[r]{\strut{}$28$}}%
      \put(1139,484){\makebox(0,0){\strut{}$25$}}%
      \put(1789,484){\makebox(0,0){\strut{}$26$}}%
      \put(2439,484){\makebox(0,0){\strut{}$27$}}%
      \put(3089,484){\makebox(0,0){\strut{}$28$}}%
      \put(3738,484){\makebox(0,0){\strut{}$29$}}%
      \put(4388,484){\makebox(0,0){\strut{}$30$}}%
      \put(5038,484){\makebox(0,0){\strut{}$31$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2401){\rotatebox{-270}{\makebox(0,0){\strut{}$\log L_\gamma ~ (\textrm{W})$}}}%
      \put(3088,154){\makebox(0,0){\strut{}$\log \dot E ~ (\textrm{W})$}}%
      \csname LTb\endcsname%%
      \put(4376,1757){\makebox(0,0)[r]{\strut{}$r_{\rm  in}=0.1$}}%
      \csname LTb\endcsname%%
      \put(4376,1537){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(4376,1317){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(4376,1097){\makebox(0,0)[r]{\strut{}100~ms}}%
      \csname LTb\endcsname%%
      \put(4376,877){\makebox(0,0)[r]{\strut{}5~ms}}%
      \csname LTb\endcsname%%
      \put(1789,3275){\rotatebox{35}{\makebox(0,0){\strut{}$L_\gamma = \dot E$}}}%
      \put(1789,2305){\rotatebox{35}{\makebox(0,0){\strut{}$L_\gamma = \dot E/10^2$}}}%
      \put(1789,1335){\rotatebox{35}{\makebox(0,0){\strut{}$L_\gamma = \dot E/10^4$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{luminosite_Edot_c60_g10_d3_nr128}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> luminosite_rx_c60_g10_nr128.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$18$}}%
      \put(682,1270){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(682,1836){\makebox(0,0)[r]{\strut{}$22$}}%
      \put(682,2402){\makebox(0,0)[r]{\strut{}$24$}}%
      \put(682,2967){\makebox(0,0)[r]{\strut{}$26$}}%
      \put(682,3533){\makebox(0,0)[r]{\strut{}$28$}}%
      \put(682,4099){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(1193,484){\makebox(0,0){\strut{}$-6$}}%
      \put(1951,484){\makebox(0,0){\strut{}$-5$}}%
      \put(2709,484){\makebox(0,0){\strut{}$-4$}}%
      \put(3468,484){\makebox(0,0){\strut{}$-3$}}%
      \put(4226,484){\makebox(0,0){\strut{}$-2$}}%
      \put(4984,484){\makebox(0,0){\strut{}$-1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2401){\rotatebox{-270}{\makebox(0,0){\strut{}$L_\gamma ~ (\textrm{W})$}}}%
      \put(3088,154){\makebox(0,0){\strut{}$\log(B/\BQ)$}}%
      \csname LTb\endcsname%%
      \put(4376,1757){\makebox(0,0)[r]{\strut{}$r_{\rm  in}=0.1$}}%
      \csname LTb\endcsname%%
      \put(4376,1537){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(4376,1317){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(4376,1097){\makebox(0,0)[r]{\strut{}100~ms}}%
      \csname LTb\endcsname%%
      \put(4376,877){\makebox(0,0)[r]{\strut{}5~ms}}%
      \csname LTb\endcsname%%
      \put(3468,3703){\rotatebox{30}{\makebox(0,0){\strut{}$L_\gamma = 10^{34} \, b^2$}}}%
      \put(3468,2571){\rotatebox{30}{\makebox(0,0){\strut{}$L_\gamma = 10^{30} \, b^2$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{luminosite_rx_c60_g10_nr128}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> skymaps_cl_r00025_b-3_c60_g10_d3_om10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(577,5346){\makebox(0,0){\strut{}}}%
      \put(1297,5346){\makebox(0,0){\strut{}}}%
      \put(2016,5346){\makebox(0,0){\strut{}}}%
      \put(2735,5346){\makebox(0,0){\strut{}}}%
      \put(3455,5346){\makebox(0,0){\strut{}}}%
      \put(359,5617){\makebox(0,0)[r]{\strut{}}}%
      \put(359,5977){\makebox(0,0)[r]{\strut{}30}}%
      \put(359,6337){\makebox(0,0)[r]{\strut{}60}}%
      \put(359,6696){\makebox(0,0)[r]{\strut{}90}}%
      \put(359,7055){\makebox(0,0)[r]{\strut{}120}}%
      \put(359,7415){\makebox(0,0)[r]{\strut{}150}}%
      \put(-103,6696){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \put(3803,5617){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3803,5856){\makebox(0,0)[l]{\strut{}0.002}}%
      \put(3803,6096){\makebox(0,0)[l]{\strut{}0.004}}%
      \put(3803,6336){\makebox(0,0)[l]{\strut{}0.006}}%
      \put(3803,6576){\makebox(0,0)[l]{\strut{}0.008}}%
      \put(3803,6815){\makebox(0,0)[l]{\strut{}0.01}}%
      \put(3803,7055){\makebox(0,0)[l]{\strut{}0.01}}%
      \put(3803,7295){\makebox(0,0)[l]{\strut{}0.01}}%
      \put(3803,7535){\makebox(0,0)[l]{\strut{}0.02}}%
      \put(3803,7775){\makebox(0,0)[l]{\strut{}0.02}}%
      \put(721,7559){\makebox(0,0)[l]{\strut{}0.1-0.2}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4263,5346){\makebox(0,0){\strut{}}}%
      \put(4983,5346){\makebox(0,0){\strut{}}}%
      \put(5702,5346){\makebox(0,0){\strut{}}}%
      \put(6421,5346){\makebox(0,0){\strut{}}}%
      \put(7141,5346){\makebox(0,0){\strut{}}}%
      \put(4045,5617){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,5977){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,6337){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,6696){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,7055){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,7415){\makebox(0,0)[r]{\strut{}}}%
      \put(7489,5617){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7489,5856){\makebox(0,0)[l]{\strut{}2e-06}}%
      \put(7489,6096){\makebox(0,0)[l]{\strut{}4e-06}}%
      \put(7489,6336){\makebox(0,0)[l]{\strut{}6e-06}}%
      \put(7489,6576){\makebox(0,0)[l]{\strut{}8e-06}}%
      \put(7489,6815){\makebox(0,0)[l]{\strut{}1e-05}}%
      \put(7489,7055){\makebox(0,0)[l]{\strut{}1e-05}}%
      \put(7489,7295){\makebox(0,0)[l]{\strut{}1e-05}}%
      \put(7489,7535){\makebox(0,0)[l]{\strut{}2e-05}}%
      \put(7489,7775){\makebox(0,0)[l]{\strut{}2e-05}}%
      \put(4407,7559){\makebox(0,0)[l]{\strut{}0.2-0.3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7950,5346){\makebox(0,0){\strut{}}}%
      \put(8670,5346){\makebox(0,0){\strut{}}}%
      \put(9389,5346){\makebox(0,0){\strut{}}}%
      \put(10108,5346){\makebox(0,0){\strut{}}}%
      \put(10828,5346){\makebox(0,0){\strut{}}}%
      \put(7732,5617){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,5977){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,6337){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,6696){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,7055){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,7415){\makebox(0,0)[r]{\strut{}}}%
      \put(11176,5617){\makebox(0,0)[l]{\strut{} 0}}%
      \put(11176,5886){\makebox(0,0)[l]{\strut{}2e-08}}%
      \put(11176,6156){\makebox(0,0)[l]{\strut{}4e-08}}%
      \put(11176,6426){\makebox(0,0)[l]{\strut{}6e-08}}%
      \put(11176,6696){\makebox(0,0)[l]{\strut{}8e-08}}%
      \put(11176,6965){\makebox(0,0)[l]{\strut{}1e-07}}%
      \put(11176,7235){\makebox(0,0)[l]{\strut{}1e-07}}%
      \put(11176,7505){\makebox(0,0)[l]{\strut{}1e-07}}%
      \put(11176,7775){\makebox(0,0)[l]{\strut{}2e-07}}%
      \put(8094,7559){\makebox(0,0)[l]{\strut{}0.3-0.4}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(577,3100){\makebox(0,0){\strut{}}}%
      \put(1297,3100){\makebox(0,0){\strut{}}}%
      \put(2016,3100){\makebox(0,0){\strut{}}}%
      \put(2735,3100){\makebox(0,0){\strut{}}}%
      \put(3455,3100){\makebox(0,0){\strut{}}}%
      \put(359,3371){\makebox(0,0)[r]{\strut{}}}%
      \put(359,3731){\makebox(0,0)[r]{\strut{}30}}%
      \put(359,4091){\makebox(0,0)[r]{\strut{}60}}%
      \put(359,4450){\makebox(0,0)[r]{\strut{}90}}%
      \put(359,4809){\makebox(0,0)[r]{\strut{}120}}%
      \put(359,5169){\makebox(0,0)[r]{\strut{}150}}%
      \put(-103,4450){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \put(3803,3371){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3803,3730){\makebox(0,0)[l]{\strut{}1e-08}}%
      \put(3803,4090){\makebox(0,0)[l]{\strut{}2e-08}}%
      \put(3803,4450){\makebox(0,0)[l]{\strut{}3e-08}}%
      \put(3803,4809){\makebox(0,0)[l]{\strut{}4e-08}}%
      \put(3803,5169){\makebox(0,0)[l]{\strut{}5e-08}}%
      \put(3803,5529){\makebox(0,0)[l]{\strut{}6e-08}}%
      \put(721,5313){\makebox(0,0)[l]{\strut{}0.4-0.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4263,3100){\makebox(0,0){\strut{}}}%
      \put(4983,3100){\makebox(0,0){\strut{}}}%
      \put(5702,3100){\makebox(0,0){\strut{}}}%
      \put(6421,3100){\makebox(0,0){\strut{}}}%
      \put(7141,3100){\makebox(0,0){\strut{}}}%
      \put(4045,3371){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,3731){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,4091){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,4450){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,4809){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,5169){\makebox(0,0)[r]{\strut{}}}%
      \put(7489,3371){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7489,3610){\makebox(0,0)[l]{\strut{}5e-09}}%
      \put(7489,3850){\makebox(0,0)[l]{\strut{}1e-08}}%
      \put(7489,4090){\makebox(0,0)[l]{\strut{}2e-08}}%
      \put(7489,4330){\makebox(0,0)[l]{\strut{}2e-08}}%
      \put(7489,4569){\makebox(0,0)[l]{\strut{}2e-08}}%
      \put(7489,4809){\makebox(0,0)[l]{\strut{}3e-08}}%
      \put(7489,5049){\makebox(0,0)[l]{\strut{}3e-08}}%
      \put(7489,5289){\makebox(0,0)[l]{\strut{}4e-08}}%
      \put(7489,5529){\makebox(0,0)[l]{\strut{}4e-08}}%
      \put(4407,5313){\makebox(0,0)[l]{\strut{}0.5-0.6}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7950,3100){\makebox(0,0){\strut{}}}%
      \put(8670,3100){\makebox(0,0){\strut{}}}%
      \put(9389,3100){\makebox(0,0){\strut{}}}%
      \put(10108,3100){\makebox(0,0){\strut{}}}%
      \put(10828,3100){\makebox(0,0){\strut{}}}%
      \put(7732,3371){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,3731){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,4091){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,4450){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,4809){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,5169){\makebox(0,0)[r]{\strut{}}}%
      \put(11176,3371){\makebox(0,0)[l]{\strut{} 0}}%
      \put(11176,3679){\makebox(0,0)[l]{\strut{}5e-09}}%
      \put(11176,3987){\makebox(0,0)[l]{\strut{}1e-08}}%
      \put(11176,4295){\makebox(0,0)[l]{\strut{}2e-08}}%
      \put(11176,4604){\makebox(0,0)[l]{\strut{}2e-08}}%
      \put(11176,4912){\makebox(0,0)[l]{\strut{}2e-08}}%
      \put(11176,5220){\makebox(0,0)[l]{\strut{}3e-08}}%
      \put(11176,5529){\makebox(0,0)[l]{\strut{}3e-08}}%
      \put(8094,5313){\makebox(0,0)[l]{\strut{}0.6-0.7}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(577,853){\makebox(0,0){\strut{}0}}%
      \put(1297,853){\makebox(0,0){\strut{}0.25}}%
      \put(2016,853){\makebox(0,0){\strut{}0.5}}%
      \put(2735,853){\makebox(0,0){\strut{}0.75}}%
      \put(3455,853){\makebox(0,0){\strut{}1}}%
      \put(2016,523){\makebox(0,0){\strut{}phase ($\phi$)}}%
      \put(359,1124){\makebox(0,0)[r]{\strut{}}}%
      \put(359,1484){\makebox(0,0)[r]{\strut{}30}}%
      \put(359,1844){\makebox(0,0)[r]{\strut{}60}}%
      \put(359,2203){\makebox(0,0)[r]{\strut{}90}}%
      \put(359,2562){\makebox(0,0)[r]{\strut{}120}}%
      \put(359,2922){\makebox(0,0)[r]{\strut{}150}}%
      \put(-103,2203){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \put(3803,1124){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3803,1363){\makebox(0,0)[l]{\strut{}2e-09}}%
      \put(3803,1603){\makebox(0,0)[l]{\strut{}4e-09}}%
      \put(3803,1843){\makebox(0,0)[l]{\strut{}6e-09}}%
      \put(3803,2083){\makebox(0,0)[l]{\strut{}8e-09}}%
      \put(3803,2322){\makebox(0,0)[l]{\strut{}1e-08}}%
      \put(3803,2562){\makebox(0,0)[l]{\strut{}1e-08}}%
      \put(3803,2802){\makebox(0,0)[l]{\strut{}1e-08}}%
      \put(3803,3042){\makebox(0,0)[l]{\strut{}2e-08}}%
      \put(3803,3282){\makebox(0,0)[l]{\strut{}2e-08}}%
      \put(721,3066){\makebox(0,0)[l]{\strut{}0.7-0.8}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4263,853){\makebox(0,0){\strut{}0}}%
      \put(4983,853){\makebox(0,0){\strut{}0.25}}%
      \put(5702,853){\makebox(0,0){\strut{}0.5}}%
      \put(6421,853){\makebox(0,0){\strut{}0.75}}%
      \put(7141,853){\makebox(0,0){\strut{}1}}%
      \put(5702,523){\makebox(0,0){\strut{}phase ($\phi$)}}%
      \put(4045,1124){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,1484){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,1844){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,2203){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,2562){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,2922){\makebox(0,0)[r]{\strut{}}}%
      \put(7489,1124){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7489,1432){\makebox(0,0)[l]{\strut{}2e-09}}%
      \put(7489,1740){\makebox(0,0)[l]{\strut{}4e-09}}%
      \put(7489,2048){\makebox(0,0)[l]{\strut{}6e-09}}%
      \put(7489,2357){\makebox(0,0)[l]{\strut{}8e-09}}%
      \put(7489,2665){\makebox(0,0)[l]{\strut{}1e-08}}%
      \put(7489,2973){\makebox(0,0)[l]{\strut{}1e-08}}%
      \put(7489,3281){\makebox(0,0)[l]{\strut{}1e-08}}%
      \put(4407,3066){\makebox(0,0)[l]{\strut{}0.8-0.9}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7950,853){\makebox(0,0){\strut{}0}}%
      \put(8670,853){\makebox(0,0){\strut{}0.25}}%
      \put(9389,853){\makebox(0,0){\strut{}0.5}}%
      \put(10108,853){\makebox(0,0){\strut{}0.75}}%
      \put(10828,853){\makebox(0,0){\strut{}1}}%
      \put(9389,523){\makebox(0,0){\strut{}phase ($\phi$)}}%
      \put(7732,1124){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,1484){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,1844){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,2203){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,2562){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,2922){\makebox(0,0)[r]{\strut{}}}%
      \put(11176,1124){\makebox(0,0)[l]{\strut{} 0}}%
      \put(11176,1363){\makebox(0,0)[l]{\strut{}5e-07}}%
      \put(11176,1603){\makebox(0,0)[l]{\strut{}1e-06}}%
      \put(11176,1843){\makebox(0,0)[l]{\strut{}2e-06}}%
      \put(11176,2083){\makebox(0,0)[l]{\strut{}2e-06}}%
      \put(11176,2322){\makebox(0,0)[l]{\strut{}2e-06}}%
      \put(11176,2562){\makebox(0,0)[l]{\strut{}3e-06}}%
      \put(11176,2802){\makebox(0,0)[l]{\strut{}3e-06}}%
      \put(11176,3042){\makebox(0,0)[l]{\strut{}4e-06}}%
      \put(11176,3282){\makebox(0,0)[l]{\strut{}5e-06}}%
      \put(8094,3066){\makebox(0,0)[l]{\strut{}0.9-1.0}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{skymaps_cl_r00025_b-3_c60_g10_d3_om10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> skymaps_cl_r00025_b-3_c60_g10_d3_om6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(577,5346){\makebox(0,0){\strut{}}}%
      \put(1297,5346){\makebox(0,0){\strut{}}}%
      \put(2016,5346){\makebox(0,0){\strut{}}}%
      \put(2735,5346){\makebox(0,0){\strut{}}}%
      \put(3455,5346){\makebox(0,0){\strut{}}}%
      \put(359,5617){\makebox(0,0)[r]{\strut{}}}%
      \put(359,5977){\makebox(0,0)[r]{\strut{}30}}%
      \put(359,6337){\makebox(0,0)[r]{\strut{}60}}%
      \put(359,6696){\makebox(0,0)[r]{\strut{}90}}%
      \put(359,7055){\makebox(0,0)[r]{\strut{}120}}%
      \put(359,7415){\makebox(0,0)[r]{\strut{}150}}%
      \put(-103,6696){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \put(3803,5617){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3803,5856){\makebox(0,0)[l]{\strut{} 5}}%
      \put(3803,6096){\makebox(0,0)[l]{\strut{}1e+01}}%
      \put(3803,6336){\makebox(0,0)[l]{\strut{}2e+01}}%
      \put(3803,6576){\makebox(0,0)[l]{\strut{}2e+01}}%
      \put(3803,6815){\makebox(0,0)[l]{\strut{}2e+01}}%
      \put(3803,7055){\makebox(0,0)[l]{\strut{}3e+01}}%
      \put(3803,7295){\makebox(0,0)[l]{\strut{}4e+01}}%
      \put(3803,7535){\makebox(0,0)[l]{\strut{}4e+01}}%
      \put(3803,7775){\makebox(0,0)[l]{\strut{}4e+01}}%
      \put(721,7559){\makebox(0,0)[l]{\strut{}0.1-0.2}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4263,5346){\makebox(0,0){\strut{}}}%
      \put(4983,5346){\makebox(0,0){\strut{}}}%
      \put(5702,5346){\makebox(0,0){\strut{}}}%
      \put(6421,5346){\makebox(0,0){\strut{}}}%
      \put(7141,5346){\makebox(0,0){\strut{}}}%
      \put(4045,5617){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,5977){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,6337){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,6696){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,7055){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,7415){\makebox(0,0)[r]{\strut{}}}%
      \put(7489,5617){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7489,6048){\makebox(0,0)[l]{\strut{} 5}}%
      \put(7489,6480){\makebox(0,0)[l]{\strut{}1e+01}}%
      \put(7489,6911){\makebox(0,0)[l]{\strut{}2e+01}}%
      \put(7489,7343){\makebox(0,0)[l]{\strut{}2e+01}}%
      \put(7489,7775){\makebox(0,0)[l]{\strut{}2e+01}}%
      \put(4407,7559){\makebox(0,0)[l]{\strut{}0.2-0.3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7950,5346){\makebox(0,0){\strut{}}}%
      \put(8670,5346){\makebox(0,0){\strut{}}}%
      \put(9389,5346){\makebox(0,0){\strut{}}}%
      \put(10108,5346){\makebox(0,0){\strut{}}}%
      \put(10828,5346){\makebox(0,0){\strut{}}}%
      \put(7732,5617){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,5977){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,6337){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,6696){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,7055){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,7415){\makebox(0,0)[r]{\strut{}}}%
      \put(11176,5617){\makebox(0,0)[l]{\strut{} 0}}%
      \put(11176,5886){\makebox(0,0)[l]{\strut{} 2}}%
      \put(11176,6156){\makebox(0,0)[l]{\strut{} 4}}%
      \put(11176,6426){\makebox(0,0)[l]{\strut{} 6}}%
      \put(11176,6696){\makebox(0,0)[l]{\strut{} 8}}%
      \put(11176,6965){\makebox(0,0)[l]{\strut{}1e+01}}%
      \put(11176,7235){\makebox(0,0)[l]{\strut{}1e+01}}%
      \put(11176,7505){\makebox(0,0)[l]{\strut{}1e+01}}%
      \put(11176,7775){\makebox(0,0)[l]{\strut{}2e+01}}%
      \put(8094,7559){\makebox(0,0)[l]{\strut{}0.3-0.4}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(577,3100){\makebox(0,0){\strut{}}}%
      \put(1297,3100){\makebox(0,0){\strut{}}}%
      \put(2016,3100){\makebox(0,0){\strut{}}}%
      \put(2735,3100){\makebox(0,0){\strut{}}}%
      \put(3455,3100){\makebox(0,0){\strut{}}}%
      \put(359,3371){\makebox(0,0)[r]{\strut{}}}%
      \put(359,3731){\makebox(0,0)[r]{\strut{}30}}%
      \put(359,4091){\makebox(0,0)[r]{\strut{}60}}%
      \put(359,4450){\makebox(0,0)[r]{\strut{}90}}%
      \put(359,4809){\makebox(0,0)[r]{\strut{}120}}%
      \put(359,5169){\makebox(0,0)[r]{\strut{}150}}%
      \put(-103,4450){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \put(3803,3371){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3803,3730){\makebox(0,0)[l]{\strut{} 2}}%
      \put(3803,4090){\makebox(0,0)[l]{\strut{} 4}}%
      \put(3803,4450){\makebox(0,0)[l]{\strut{} 6}}%
      \put(3803,4809){\makebox(0,0)[l]{\strut{} 8}}%
      \put(3803,5169){\makebox(0,0)[l]{\strut{}1e+01}}%
      \put(3803,5529){\makebox(0,0)[l]{\strut{}1e+01}}%
      \put(721,5313){\makebox(0,0)[l]{\strut{}0.4-0.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4263,3100){\makebox(0,0){\strut{}}}%
      \put(4983,3100){\makebox(0,0){\strut{}}}%
      \put(5702,3100){\makebox(0,0){\strut{}}}%
      \put(6421,3100){\makebox(0,0){\strut{}}}%
      \put(7141,3100){\makebox(0,0){\strut{}}}%
      \put(4045,3371){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,3731){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,4091){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,4450){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,4809){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,5169){\makebox(0,0)[r]{\strut{}}}%
      \put(7489,3371){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7489,3640){\makebox(0,0)[l]{\strut{} 1}}%
      \put(7489,3910){\makebox(0,0)[l]{\strut{} 2}}%
      \put(7489,4180){\makebox(0,0)[l]{\strut{} 3}}%
      \put(7489,4450){\makebox(0,0)[l]{\strut{} 4}}%
      \put(7489,4719){\makebox(0,0)[l]{\strut{} 5}}%
      \put(7489,4989){\makebox(0,0)[l]{\strut{} 6}}%
      \put(7489,5259){\makebox(0,0)[l]{\strut{} 7}}%
      \put(7489,5529){\makebox(0,0)[l]{\strut{} 8}}%
      \put(4407,5313){\makebox(0,0)[l]{\strut{}0.5-0.6}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7950,3100){\makebox(0,0){\strut{}}}%
      \put(8670,3100){\makebox(0,0){\strut{}}}%
      \put(9389,3100){\makebox(0,0){\strut{}}}%
      \put(10108,3100){\makebox(0,0){\strut{}}}%
      \put(10828,3100){\makebox(0,0){\strut{}}}%
      \put(7732,3371){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,3731){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,4091){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,4450){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,4809){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,5169){\makebox(0,0)[r]{\strut{}}}%
      \put(11176,3371){\makebox(0,0)[l]{\strut{} 0}}%
      \put(11176,3679){\makebox(0,0)[l]{\strut{} 1}}%
      \put(11176,3987){\makebox(0,0)[l]{\strut{} 2}}%
      \put(11176,4295){\makebox(0,0)[l]{\strut{} 3}}%
      \put(11176,4604){\makebox(0,0)[l]{\strut{} 4}}%
      \put(11176,4912){\makebox(0,0)[l]{\strut{} 5}}%
      \put(11176,5220){\makebox(0,0)[l]{\strut{} 6}}%
      \put(11176,5529){\makebox(0,0)[l]{\strut{} 7}}%
      \put(8094,5313){\makebox(0,0)[l]{\strut{}0.6-0.7}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(577,853){\makebox(0,0){\strut{}0}}%
      \put(1297,853){\makebox(0,0){\strut{}0.25}}%
      \put(2016,853){\makebox(0,0){\strut{}0.5}}%
      \put(2735,853){\makebox(0,0){\strut{}0.75}}%
      \put(3455,853){\makebox(0,0){\strut{}1}}%
      \put(2016,523){\makebox(0,0){\strut{}phase ($\phi$)}}%
      \put(359,1124){\makebox(0,0)[r]{\strut{}}}%
      \put(359,1484){\makebox(0,0)[r]{\strut{}30}}%
      \put(359,1844){\makebox(0,0)[r]{\strut{}60}}%
      \put(359,2203){\makebox(0,0)[r]{\strut{}90}}%
      \put(359,2562){\makebox(0,0)[r]{\strut{}120}}%
      \put(359,2922){\makebox(0,0)[r]{\strut{}150}}%
      \put(-103,2203){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \put(3803,1124){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3803,1363){\makebox(0,0)[l]{\strut{}0.5}}%
      \put(3803,1603){\makebox(0,0)[l]{\strut{} 1}}%
      \put(3803,1843){\makebox(0,0)[l]{\strut{} 2}}%
      \put(3803,2083){\makebox(0,0)[l]{\strut{} 2}}%
      \put(3803,2322){\makebox(0,0)[l]{\strut{} 2}}%
      \put(3803,2562){\makebox(0,0)[l]{\strut{} 3}}%
      \put(3803,2802){\makebox(0,0)[l]{\strut{} 4}}%
      \put(3803,3042){\makebox(0,0)[l]{\strut{} 4}}%
      \put(3803,3282){\makebox(0,0)[l]{\strut{} 4}}%
      \put(721,3066){\makebox(0,0)[l]{\strut{}0.7-0.8}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4263,853){\makebox(0,0){\strut{}0}}%
      \put(4983,853){\makebox(0,0){\strut{}0.25}}%
      \put(5702,853){\makebox(0,0){\strut{}0.5}}%
      \put(6421,853){\makebox(0,0){\strut{}0.75}}%
      \put(7141,853){\makebox(0,0){\strut{}1}}%
      \put(5702,523){\makebox(0,0){\strut{}phase ($\phi$)}}%
      \put(4045,1124){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,1484){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,1844){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,2203){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,2562){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,2922){\makebox(0,0)[r]{\strut{}}}%
      \put(7489,1124){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7489,1432){\makebox(0,0)[l]{\strut{}0.5}}%
      \put(7489,1740){\makebox(0,0)[l]{\strut{} 1}}%
      \put(7489,2048){\makebox(0,0)[l]{\strut{} 2}}%
      \put(7489,2357){\makebox(0,0)[l]{\strut{} 2}}%
      \put(7489,2665){\makebox(0,0)[l]{\strut{} 2}}%
      \put(7489,2973){\makebox(0,0)[l]{\strut{} 3}}%
      \put(7489,3282){\makebox(0,0)[l]{\strut{} 4}}%
      \put(4407,3066){\makebox(0,0)[l]{\strut{}0.8-0.9}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7950,853){\makebox(0,0){\strut{}0}}%
      \put(8670,853){\makebox(0,0){\strut{}0.25}}%
      \put(9389,853){\makebox(0,0){\strut{}0.5}}%
      \put(10108,853){\makebox(0,0){\strut{}0.75}}%
      \put(10828,853){\makebox(0,0){\strut{}1}}%
      \put(9389,523){\makebox(0,0){\strut{}phase ($\phi$)}}%
      \put(7732,1124){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,1484){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,1844){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,2203){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,2562){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,2922){\makebox(0,0)[r]{\strut{}}}%
      \put(11176,1124){\makebox(0,0)[l]{\strut{} 0}}%
      \put(11176,1483){\makebox(0,0)[l]{\strut{}0.5}}%
      \put(11176,1843){\makebox(0,0)[l]{\strut{} 1}}%
      \put(11176,2203){\makebox(0,0)[l]{\strut{} 2}}%
      \put(11176,2562){\makebox(0,0)[l]{\strut{} 2}}%
      \put(11176,2922){\makebox(0,0)[l]{\strut{} 2}}%
      \put(11176,3282){\makebox(0,0)[l]{\strut{} 3}}%
      \put(8094,3066){\makebox(0,0)[l]{\strut{}0.9-1.0}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{skymaps_cl_r00025_b-3_c60_g10_d3_om6}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> skymaps_cl_r00025_b-3_c60_g10_d3_om8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(577,5346){\makebox(0,0){\strut{}}}%
      \put(1297,5346){\makebox(0,0){\strut{}}}%
      \put(2016,5346){\makebox(0,0){\strut{}}}%
      \put(2735,5346){\makebox(0,0){\strut{}}}%
      \put(3455,5346){\makebox(0,0){\strut{}}}%
      \put(359,5617){\makebox(0,0)[r]{\strut{}}}%
      \put(359,5977){\makebox(0,0)[r]{\strut{}30}}%
      \put(359,6337){\makebox(0,0)[r]{\strut{}60}}%
      \put(359,6696){\makebox(0,0)[r]{\strut{}90}}%
      \put(359,7055){\makebox(0,0)[r]{\strut{}120}}%
      \put(359,7415){\makebox(0,0)[r]{\strut{}150}}%
      \put(-103,6696){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \put(3803,5617){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3803,5976){\makebox(0,0)[l]{\strut{} 5}}%
      \put(3803,6336){\makebox(0,0)[l]{\strut{}1e+01}}%
      \put(3803,6696){\makebox(0,0)[l]{\strut{}2e+01}}%
      \put(3803,7055){\makebox(0,0)[l]{\strut{}2e+01}}%
      \put(3803,7415){\makebox(0,0)[l]{\strut{}2e+01}}%
      \put(3803,7775){\makebox(0,0)[l]{\strut{}3e+01}}%
      \put(721,7559){\makebox(0,0)[l]{\strut{}0.1-0.2}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4263,5346){\makebox(0,0){\strut{}}}%
      \put(4983,5346){\makebox(0,0){\strut{}}}%
      \put(5702,5346){\makebox(0,0){\strut{}}}%
      \put(6421,5346){\makebox(0,0){\strut{}}}%
      \put(7141,5346){\makebox(0,0){\strut{}}}%
      \put(4045,5617){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,5977){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,6337){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,6696){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,7055){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,7415){\makebox(0,0)[r]{\strut{}}}%
      \put(7489,5617){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7489,5925){\makebox(0,0)[l]{\strut{} 1}}%
      \put(7489,6233){\makebox(0,0)[l]{\strut{} 2}}%
      \put(7489,6541){\makebox(0,0)[l]{\strut{} 3}}%
      \put(7489,6850){\makebox(0,0)[l]{\strut{} 4}}%
      \put(7489,7158){\makebox(0,0)[l]{\strut{} 5}}%
      \put(7489,7466){\makebox(0,0)[l]{\strut{} 6}}%
      \put(7489,7775){\makebox(0,0)[l]{\strut{} 7}}%
      \put(4407,7559){\makebox(0,0)[l]{\strut{}0.2-0.3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7950,5346){\makebox(0,0){\strut{}}}%
      \put(8670,5346){\makebox(0,0){\strut{}}}%
      \put(9389,5346){\makebox(0,0){\strut{}}}%
      \put(10108,5346){\makebox(0,0){\strut{}}}%
      \put(10828,5346){\makebox(0,0){\strut{}}}%
      \put(7732,5617){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,5977){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,6337){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,6696){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,7055){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,7415){\makebox(0,0)[r]{\strut{}}}%
      \put(11176,5617){\makebox(0,0)[l]{\strut{} 0}}%
      \put(11176,6048){\makebox(0,0)[l]{\strut{}0.5}}%
      \put(11176,6480){\makebox(0,0)[l]{\strut{} 1}}%
      \put(11176,6911){\makebox(0,0)[l]{\strut{} 2}}%
      \put(11176,7343){\makebox(0,0)[l]{\strut{} 2}}%
      \put(11176,7775){\makebox(0,0)[l]{\strut{} 2}}%
      \put(8094,7559){\makebox(0,0)[l]{\strut{}0.3-0.4}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(577,3100){\makebox(0,0){\strut{}}}%
      \put(1297,3100){\makebox(0,0){\strut{}}}%
      \put(2016,3100){\makebox(0,0){\strut{}}}%
      \put(2735,3100){\makebox(0,0){\strut{}}}%
      \put(3455,3100){\makebox(0,0){\strut{}}}%
      \put(359,3371){\makebox(0,0)[r]{\strut{}}}%
      \put(359,3731){\makebox(0,0)[r]{\strut{}30}}%
      \put(359,4091){\makebox(0,0)[r]{\strut{}60}}%
      \put(359,4450){\makebox(0,0)[r]{\strut{}90}}%
      \put(359,4809){\makebox(0,0)[r]{\strut{}120}}%
      \put(359,5169){\makebox(0,0)[r]{\strut{}150}}%
      \put(-103,4450){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \put(3803,3371){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3803,3586){\makebox(0,0)[l]{\strut{}0.1}}%
      \put(3803,3802){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(3803,4018){\makebox(0,0)[l]{\strut{}0.3}}%
      \put(3803,4234){\makebox(0,0)[l]{\strut{}0.4}}%
      \put(3803,4450){\makebox(0,0)[l]{\strut{}0.5}}%
      \put(3803,4665){\makebox(0,0)[l]{\strut{}0.6}}%
      \put(3803,4881){\makebox(0,0)[l]{\strut{}0.7}}%
      \put(3803,5097){\makebox(0,0)[l]{\strut{}0.8}}%
      \put(3803,5313){\makebox(0,0)[l]{\strut{}0.9}}%
      \put(3803,5529){\makebox(0,0)[l]{\strut{} 1}}%
      \put(721,5313){\makebox(0,0)[l]{\strut{}0.4-0.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4263,3100){\makebox(0,0){\strut{}}}%
      \put(4983,3100){\makebox(0,0){\strut{}}}%
      \put(5702,3100){\makebox(0,0){\strut{}}}%
      \put(6421,3100){\makebox(0,0){\strut{}}}%
      \put(7141,3100){\makebox(0,0){\strut{}}}%
      \put(4045,3371){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,3731){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,4091){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,4450){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,4809){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,5169){\makebox(0,0)[r]{\strut{}}}%
      \put(7489,3371){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7489,3586){\makebox(0,0)[l]{\strut{}0.05}}%
      \put(7489,3802){\makebox(0,0)[l]{\strut{}0.1}}%
      \put(7489,4018){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(7489,4234){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(7489,4450){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(7489,4665){\makebox(0,0)[l]{\strut{}0.3}}%
      \put(7489,4881){\makebox(0,0)[l]{\strut{}0.3}}%
      \put(7489,5097){\makebox(0,0)[l]{\strut{}0.4}}%
      \put(7489,5313){\makebox(0,0)[l]{\strut{}0.4}}%
      \put(7489,5529){\makebox(0,0)[l]{\strut{}0.5}}%
      \put(4407,5313){\makebox(0,0)[l]{\strut{}0.5-0.6}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7950,3100){\makebox(0,0){\strut{}}}%
      \put(8670,3100){\makebox(0,0){\strut{}}}%
      \put(9389,3100){\makebox(0,0){\strut{}}}%
      \put(10108,3100){\makebox(0,0){\strut{}}}%
      \put(10828,3100){\makebox(0,0){\strut{}}}%
      \put(7732,3371){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,3731){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,4091){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,4450){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,4809){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,5169){\makebox(0,0)[r]{\strut{}}}%
      \put(11176,3371){\makebox(0,0)[l]{\strut{} 0}}%
      \put(11176,3730){\makebox(0,0)[l]{\strut{}0.05}}%
      \put(11176,4090){\makebox(0,0)[l]{\strut{}0.1}}%
      \put(11176,4450){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(11176,4809){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(11176,5169){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(11176,5529){\makebox(0,0)[l]{\strut{}0.3}}%
      \put(8094,5313){\makebox(0,0)[l]{\strut{}0.6-0.7}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(577,853){\makebox(0,0){\strut{}0}}%
      \put(1297,853){\makebox(0,0){\strut{}0.25}}%
      \put(2016,853){\makebox(0,0){\strut{}0.5}}%
      \put(2735,853){\makebox(0,0){\strut{}0.75}}%
      \put(3455,853){\makebox(0,0){\strut{}1}}%
      \put(2016,523){\makebox(0,0){\strut{}phase ($\phi$)}}%
      \put(359,1124){\makebox(0,0)[r]{\strut{}}}%
      \put(359,1484){\makebox(0,0)[r]{\strut{}30}}%
      \put(359,1844){\makebox(0,0)[r]{\strut{}60}}%
      \put(359,2203){\makebox(0,0)[r]{\strut{}90}}%
      \put(359,2562){\makebox(0,0)[r]{\strut{}120}}%
      \put(359,2922){\makebox(0,0)[r]{\strut{}150}}%
      \put(-103,2203){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \put(3803,1124){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3803,1363){\makebox(0,0)[l]{\strut{}0.02}}%
      \put(3803,1603){\makebox(0,0)[l]{\strut{}0.04}}%
      \put(3803,1843){\makebox(0,0)[l]{\strut{}0.06}}%
      \put(3803,2083){\makebox(0,0)[l]{\strut{}0.08}}%
      \put(3803,2322){\makebox(0,0)[l]{\strut{}0.1}}%
      \put(3803,2562){\makebox(0,0)[l]{\strut{}0.1}}%
      \put(3803,2802){\makebox(0,0)[l]{\strut{}0.1}}%
      \put(3803,3042){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(3803,3282){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(721,3066){\makebox(0,0)[l]{\strut{}0.7-0.8}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4263,853){\makebox(0,0){\strut{}0}}%
      \put(4983,853){\makebox(0,0){\strut{}0.25}}%
      \put(5702,853){\makebox(0,0){\strut{}0.5}}%
      \put(6421,853){\makebox(0,0){\strut{}0.75}}%
      \put(7141,853){\makebox(0,0){\strut{}1}}%
      \put(5702,523){\makebox(0,0){\strut{}phase ($\phi$)}}%
      \put(4045,1124){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,1484){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,1844){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,2203){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,2562){\makebox(0,0)[r]{\strut{}}}%
      \put(4045,2922){\makebox(0,0)[r]{\strut{}}}%
      \put(7489,1124){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7489,1432){\makebox(0,0)[l]{\strut{}0.02}}%
      \put(7489,1740){\makebox(0,0)[l]{\strut{}0.04}}%
      \put(7489,2048){\makebox(0,0)[l]{\strut{}0.06}}%
      \put(7489,2357){\makebox(0,0)[l]{\strut{}0.08}}%
      \put(7489,2665){\makebox(0,0)[l]{\strut{}0.1}}%
      \put(7489,2973){\makebox(0,0)[l]{\strut{}0.1}}%
      \put(7489,3282){\makebox(0,0)[l]{\strut{}0.1}}%
      \put(4407,3066){\makebox(0,0)[l]{\strut{}0.8-0.9}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7950,853){\makebox(0,0){\strut{}0}}%
      \put(8670,853){\makebox(0,0){\strut{}0.25}}%
      \put(9389,853){\makebox(0,0){\strut{}0.5}}%
      \put(10108,853){\makebox(0,0){\strut{}0.75}}%
      \put(10828,853){\makebox(0,0){\strut{}1}}%
      \put(9389,523){\makebox(0,0){\strut{}phase ($\phi$)}}%
      \put(7732,1124){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,1484){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,1844){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,2203){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,2562){\makebox(0,0)[r]{\strut{}}}%
      \put(7732,2922){\makebox(0,0)[r]{\strut{}}}%
      \put(11176,1124){\makebox(0,0)[l]{\strut{} 0}}%
      \put(11176,1363){\makebox(0,0)[l]{\strut{}0.01}}%
      \put(11176,1603){\makebox(0,0)[l]{\strut{}0.02}}%
      \put(11176,1843){\makebox(0,0)[l]{\strut{}0.03}}%
      \put(11176,2083){\makebox(0,0)[l]{\strut{}0.04}}%
      \put(11176,2322){\makebox(0,0)[l]{\strut{}0.05}}%
      \put(11176,2562){\makebox(0,0)[l]{\strut{}0.06}}%
      \put(11176,2802){\makebox(0,0)[l]{\strut{}0.07}}%
      \put(11176,3042){\makebox(0,0)[l]{\strut{}0.08}}%
      \put(11176,3282){\makebox(0,0)[l]{\strut{}0.09}}%
      \put(8094,3066){\makebox(0,0)[l]{\strut{}0.9-1.0}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{skymaps_cl_r00025_b-3_c60_g10_d3_om8}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> skymaps_cl_r00025_b-3_c60_ri0.1_ro1_g10_d3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11520.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(577,2662){\makebox(0,0){\strut{}}}%
      \put(1297,2662){\makebox(0,0){\strut{}}}%
      \put(2016,2662){\makebox(0,0){\strut{}}}%
      \put(2735,2662){\makebox(0,0){\strut{}}}%
      \put(3455,2662){\makebox(0,0){\strut{}}}%
      \put(364,2939){\makebox(0,0)[r]{\strut{}}}%
      \put(364,3313){\makebox(0,0)[r]{\strut{}30}}%
      \put(364,3687){\makebox(0,0)[r]{\strut{}60}}%
      \put(364,4061){\makebox(0,0)[r]{\strut{}90}}%
      \put(364,4435){\makebox(0,0)[r]{\strut{}120}}%
      \put(364,4809){\makebox(0,0)[r]{\strut{}150}}%
      \put(-98,4061){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \put(3803,2939){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3803,3259){\makebox(0,0)[l]{\strut{} 5}}%
      \put(3803,3580){\makebox(0,0)[l]{\strut{}1e+01}}%
      \put(3803,3900){\makebox(0,0)[l]{\strut{}2e+01}}%
      \put(3803,4221){\makebox(0,0)[l]{\strut{}2e+01}}%
      \put(3803,4541){\makebox(0,0)[l]{\strut{}2e+01}}%
      \put(3803,4862){\makebox(0,0)[l]{\strut{}3e+01}}%
      \put(3803,5183){\makebox(0,0)[l]{\strut{}4e+01}}%
      \put(721,4959){\makebox(0,0)[l]{\strut{}161~MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4263,2662){\makebox(0,0){\strut{}}}%
      \put(4983,2662){\makebox(0,0){\strut{}}}%
      \put(5702,2662){\makebox(0,0){\strut{}}}%
      \put(6421,2662){\makebox(0,0){\strut{}}}%
      \put(7141,2662){\makebox(0,0){\strut{}}}%
      \put(4050,2939){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,3313){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,3687){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,4061){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,4435){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,4809){\makebox(0,0)[r]{\strut{}}}%
      \put(7489,2939){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7489,3219){\makebox(0,0)[l]{\strut{} 5}}%
      \put(7489,3500){\makebox(0,0)[l]{\strut{}1e+01}}%
      \put(7489,3780){\makebox(0,0)[l]{\strut{}2e+01}}%
      \put(7489,4061){\makebox(0,0)[l]{\strut{}2e+01}}%
      \put(7489,4341){\makebox(0,0)[l]{\strut{}2e+01}}%
      \put(7489,4622){\makebox(0,0)[l]{\strut{}3e+01}}%
      \put(7489,4902){\makebox(0,0)[l]{\strut{}4e+01}}%
      \put(7489,5183){\makebox(0,0)[l]{\strut{}4e+01}}%
      \put(4407,4959){\makebox(0,0)[l]{\strut{}511~MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7950,2662){\makebox(0,0){\strut{}}}%
      \put(8670,2662){\makebox(0,0){\strut{}}}%
      \put(9389,2662){\makebox(0,0){\strut{}}}%
      \put(10108,2662){\makebox(0,0){\strut{}}}%
      \put(10828,2662){\makebox(0,0){\strut{}}}%
      \put(7737,2939){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,3313){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,3687){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,4061){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,4435){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,4809){\makebox(0,0)[r]{\strut{}}}%
      \put(11176,2939){\makebox(0,0)[l]{\strut{} 0}}%
      \put(11176,3219){\makebox(0,0)[l]{\strut{} 5}}%
      \put(11176,3500){\makebox(0,0)[l]{\strut{}1e+01}}%
      \put(11176,3780){\makebox(0,0)[l]{\strut{}2e+01}}%
      \put(11176,4061){\makebox(0,0)[l]{\strut{}2e+01}}%
      \put(11176,4341){\makebox(0,0)[l]{\strut{}2e+01}}%
      \put(11176,4622){\makebox(0,0)[l]{\strut{}3e+01}}%
      \put(11176,4902){\makebox(0,0)[l]{\strut{}4e+01}}%
      \put(11176,5183){\makebox(0,0)[l]{\strut{}4e+01}}%
      \put(8094,4959){\makebox(0,0)[l]{\strut{}1.61~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(577,484){\makebox(0,0){\strut{}}}%
      \put(1297,484){\makebox(0,0){\strut{}}}%
      \put(2016,484){\makebox(0,0){\strut{}}}%
      \put(2735,484){\makebox(0,0){\strut{}}}%
      \put(3455,484){\makebox(0,0){\strut{}}}%
      \put(355,750){\makebox(0,0)[r]{\strut{}}}%
      \put(355,1095){\makebox(0,0)[r]{\strut{}30}}%
      \put(355,1440){\makebox(0,0)[r]{\strut{}60}}%
      \put(355,1785){\makebox(0,0)[r]{\strut{}90}}%
      \put(355,2130){\makebox(0,0)[r]{\strut{}120}}%
      \put(355,2475){\makebox(0,0)[r]{\strut{}150}}%
      \put(-107,1785){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \put(3803,750){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3803,980){\makebox(0,0)[l]{\strut{} 2}}%
      \put(3803,1210){\makebox(0,0)[l]{\strut{} 4}}%
      \put(3803,1440){\makebox(0,0)[l]{\strut{} 6}}%
      \put(3803,1670){\makebox(0,0)[l]{\strut{} 8}}%
      \put(3803,1900){\makebox(0,0)[l]{\strut{}1e+01}}%
      \put(3803,2130){\makebox(0,0)[l]{\strut{}1e+01}}%
      \put(3803,2360){\makebox(0,0)[l]{\strut{}1e+01}}%
      \put(3803,2590){\makebox(0,0)[l]{\strut{}2e+01}}%
      \put(3803,2820){\makebox(0,0)[l]{\strut{}2e+01}}%
      \put(721,2613){\makebox(0,0)[l]{\strut{}5.11~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4263,484){\makebox(0,0){\strut{}}}%
      \put(4983,484){\makebox(0,0){\strut{}}}%
      \put(5702,484){\makebox(0,0){\strut{}}}%
      \put(6421,484){\makebox(0,0){\strut{}}}%
      \put(7141,484){\makebox(0,0){\strut{}}}%
      \put(4041,750){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,1095){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,1440){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,1785){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,2130){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,2475){\makebox(0,0)[r]{\strut{}}}%
      \put(7489,750){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7489,1164){\makebox(0,0)[l]{\strut{}0.5}}%
      \put(7489,1578){\makebox(0,0)[l]{\strut{} 1}}%
      \put(7489,1992){\makebox(0,0)[l]{\strut{} 2}}%
      \put(7489,2406){\makebox(0,0)[l]{\strut{} 2}}%
      \put(7489,2820){\makebox(0,0)[l]{\strut{} 2}}%
      \put(4407,2613){\makebox(0,0)[l]{\strut{}16.1~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7950,484){\makebox(0,0){\strut{}}}%
      \put(8670,484){\makebox(0,0){\strut{}}}%
      \put(9389,484){\makebox(0,0){\strut{}}}%
      \put(10108,484){\makebox(0,0){\strut{}}}%
      \put(10828,484){\makebox(0,0){\strut{}}}%
      \put(7728,750){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,1095){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,1440){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,1785){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,2130){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,2475){\makebox(0,0)[r]{\strut{}}}%
      \put(11176,750){\makebox(0,0)[l]{\strut{} 0}}%
      \put(11176,957){\makebox(0,0)[l]{\strut{}0.001}}%
      \put(11176,1164){\makebox(0,0)[l]{\strut{}0.002}}%
      \put(11176,1371){\makebox(0,0)[l]{\strut{}0.003}}%
      \put(11176,1578){\makebox(0,0)[l]{\strut{}0.004}}%
      \put(11176,1785){\makebox(0,0)[l]{\strut{}0.005}}%
      \put(11176,1992){\makebox(0,0)[l]{\strut{}0.006}}%
      \put(11176,2199){\makebox(0,0)[l]{\strut{}0.007}}%
      \put(11176,2406){\makebox(0,0)[l]{\strut{}0.008}}%
      \put(11176,2613){\makebox(0,0)[l]{\strut{}0.009}}%
      \put(11176,2820){\makebox(0,0)[l]{\strut{}0.01}}%
      \put(8094,2613){\makebox(0,0)[l]{\strut{}51.1~GeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{skymaps_cl_r00025_b-3_c60_ri0.1_ro1_g10_d3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> skymaps_cl_r00025_b-3_c60_ri0.2_ro1_g10_d1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11520.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(577,2662){\makebox(0,0){\strut{}}}%
      \put(1297,2662){\makebox(0,0){\strut{}}}%
      \put(2016,2662){\makebox(0,0){\strut{}}}%
      \put(2735,2662){\makebox(0,0){\strut{}}}%
      \put(3455,2662){\makebox(0,0){\strut{}}}%
      \put(364,2939){\makebox(0,0)[r]{\strut{}}}%
      \put(364,3313){\makebox(0,0)[r]{\strut{}30}}%
      \put(364,3687){\makebox(0,0)[r]{\strut{}60}}%
      \put(364,4061){\makebox(0,0)[r]{\strut{}90}}%
      \put(364,4435){\makebox(0,0)[r]{\strut{}120}}%
      \put(364,4809){\makebox(0,0)[r]{\strut{}150}}%
      \put(-98,4061){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \put(3803,2939){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3803,3188){\makebox(0,0)[l]{\strut{}5e+04}}%
      \put(3803,3437){\makebox(0,0)[l]{\strut{}1e+05}}%
      \put(3803,3687){\makebox(0,0)[l]{\strut{}2e+05}}%
      \put(3803,3936){\makebox(0,0)[l]{\strut{}2e+05}}%
      \put(3803,4185){\makebox(0,0)[l]{\strut{}2e+05}}%
      \put(3803,4435){\makebox(0,0)[l]{\strut{}3e+05}}%
      \put(3803,4684){\makebox(0,0)[l]{\strut{}4e+05}}%
      \put(3803,4933){\makebox(0,0)[l]{\strut{}4e+05}}%
      \put(3803,5183){\makebox(0,0)[l]{\strut{}4e+05}}%
      \put(721,4959){\makebox(0,0)[l]{\strut{}161~MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4263,2662){\makebox(0,0){\strut{}}}%
      \put(4983,2662){\makebox(0,0){\strut{}}}%
      \put(5702,2662){\makebox(0,0){\strut{}}}%
      \put(6421,2662){\makebox(0,0){\strut{}}}%
      \put(7141,2662){\makebox(0,0){\strut{}}}%
      \put(4050,2939){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,3313){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,3687){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,4061){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,4435){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,4809){\makebox(0,0)[r]{\strut{}}}%
      \put(7489,2939){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7489,3188){\makebox(0,0)[l]{\strut{}5e+04}}%
      \put(7489,3437){\makebox(0,0)[l]{\strut{}1e+05}}%
      \put(7489,3687){\makebox(0,0)[l]{\strut{}2e+05}}%
      \put(7489,3936){\makebox(0,0)[l]{\strut{}2e+05}}%
      \put(7489,4185){\makebox(0,0)[l]{\strut{}2e+05}}%
      \put(7489,4435){\makebox(0,0)[l]{\strut{}3e+05}}%
      \put(7489,4684){\makebox(0,0)[l]{\strut{}4e+05}}%
      \put(7489,4933){\makebox(0,0)[l]{\strut{}4e+05}}%
      \put(7489,5183){\makebox(0,0)[l]{\strut{}4e+05}}%
      \put(4407,4959){\makebox(0,0)[l]{\strut{}511~MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7950,2662){\makebox(0,0){\strut{}}}%
      \put(8670,2662){\makebox(0,0){\strut{}}}%
      \put(9389,2662){\makebox(0,0){\strut{}}}%
      \put(10108,2662){\makebox(0,0){\strut{}}}%
      \put(10828,2662){\makebox(0,0){\strut{}}}%
      \put(7737,2939){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,3313){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,3687){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,4061){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,4435){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,4809){\makebox(0,0)[r]{\strut{}}}%
      \put(11176,2939){\makebox(0,0)[l]{\strut{} 0}}%
      \put(11176,3387){\makebox(0,0)[l]{\strut{}5e+04}}%
      \put(11176,3836){\makebox(0,0)[l]{\strut{}1e+05}}%
      \put(11176,4285){\makebox(0,0)[l]{\strut{}2e+05}}%
      \put(11176,4734){\makebox(0,0)[l]{\strut{}2e+05}}%
      \put(11176,5183){\makebox(0,0)[l]{\strut{}2e+05}}%
      \put(8094,4959){\makebox(0,0)[l]{\strut{}1.61~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(577,484){\makebox(0,0){\strut{}}}%
      \put(1297,484){\makebox(0,0){\strut{}}}%
      \put(2016,484){\makebox(0,0){\strut{}}}%
      \put(2735,484){\makebox(0,0){\strut{}}}%
      \put(3455,484){\makebox(0,0){\strut{}}}%
      \put(355,750){\makebox(0,0)[r]{\strut{}}}%
      \put(355,1095){\makebox(0,0)[r]{\strut{}30}}%
      \put(355,1440){\makebox(0,0)[r]{\strut{}60}}%
      \put(355,1785){\makebox(0,0)[r]{\strut{}90}}%
      \put(355,2130){\makebox(0,0)[r]{\strut{}120}}%
      \put(355,2475){\makebox(0,0)[r]{\strut{}150}}%
      \put(-107,1785){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \put(3803,750){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3803,957){\makebox(0,0)[l]{\strut{}5e+03}}%
      \put(3803,1164){\makebox(0,0)[l]{\strut{}1e+04}}%
      \put(3803,1371){\makebox(0,0)[l]{\strut{}2e+04}}%
      \put(3803,1578){\makebox(0,0)[l]{\strut{}2e+04}}%
      \put(3803,1785){\makebox(0,0)[l]{\strut{}2e+04}}%
      \put(3803,1992){\makebox(0,0)[l]{\strut{}3e+04}}%
      \put(3803,2199){\makebox(0,0)[l]{\strut{}4e+04}}%
      \put(3803,2406){\makebox(0,0)[l]{\strut{}4e+04}}%
      \put(3803,2613){\makebox(0,0)[l]{\strut{}4e+04}}%
      \put(3803,2820){\makebox(0,0)[l]{\strut{}5e+04}}%
      \put(721,2613){\makebox(0,0)[l]{\strut{}5.11~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4263,484){\makebox(0,0){\strut{}}}%
      \put(4983,484){\makebox(0,0){\strut{}}}%
      \put(5702,484){\makebox(0,0){\strut{}}}%
      \put(6421,484){\makebox(0,0){\strut{}}}%
      \put(7141,484){\makebox(0,0){\strut{}}}%
      \put(4041,750){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,1095){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,1440){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,1785){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,2130){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,2475){\makebox(0,0)[r]{\strut{}}}%
      \put(7489,750){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7489,980){\makebox(0,0)[l]{\strut{}1e+02}}%
      \put(7489,1210){\makebox(0,0)[l]{\strut{}2e+02}}%
      \put(7489,1440){\makebox(0,0)[l]{\strut{}3e+02}}%
      \put(7489,1670){\makebox(0,0)[l]{\strut{}4e+02}}%
      \put(7489,1900){\makebox(0,0)[l]{\strut{}5e+02}}%
      \put(7489,2130){\makebox(0,0)[l]{\strut{}6e+02}}%
      \put(7489,2360){\makebox(0,0)[l]{\strut{}7e+02}}%
      \put(7489,2590){\makebox(0,0)[l]{\strut{}8e+02}}%
      \put(7489,2820){\makebox(0,0)[l]{\strut{}9e+02}}%
      \put(4407,2613){\makebox(0,0)[l]{\strut{}16.1~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7950,484){\makebox(0,0){\strut{}}}%
      \put(8670,484){\makebox(0,0){\strut{}}}%
      \put(9389,484){\makebox(0,0){\strut{}}}%
      \put(10108,484){\makebox(0,0){\strut{}}}%
      \put(10828,484){\makebox(0,0){\strut{}}}%
      \put(7728,750){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,1095){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,1440){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,1785){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,2130){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,2475){\makebox(0,0)[r]{\strut{}}}%
      \put(11176,750){\makebox(0,0)[l]{\strut{} 0}}%
      \put(11176,1045){\makebox(0,0)[l]{\strut{}0.01}}%
      \put(11176,1341){\makebox(0,0)[l]{\strut{}0.02}}%
      \put(11176,1637){\makebox(0,0)[l]{\strut{}0.03}}%
      \put(11176,1932){\makebox(0,0)[l]{\strut{}0.04}}%
      \put(11176,2228){\makebox(0,0)[l]{\strut{}0.05}}%
      \put(11176,2524){\makebox(0,0)[l]{\strut{}0.06}}%
      \put(11176,2820){\makebox(0,0)[l]{\strut{}0.07}}%
      \put(8094,2613){\makebox(0,0)[l]{\strut{}51.1~GeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{skymaps_cl_r00025_b-3_c60_ri0.2_ro1_g10_d1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> skymaps_cl_r00025_b-3_c60_ri0.2_ro1_g10_d2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11520.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(577,2662){\makebox(0,0){\strut{}}}%
      \put(1297,2662){\makebox(0,0){\strut{}}}%
      \put(2016,2662){\makebox(0,0){\strut{}}}%
      \put(2735,2662){\makebox(0,0){\strut{}}}%
      \put(3455,2662){\makebox(0,0){\strut{}}}%
      \put(364,2939){\makebox(0,0)[r]{\strut{}}}%
      \put(364,3313){\makebox(0,0)[r]{\strut{}30}}%
      \put(364,3687){\makebox(0,0)[r]{\strut{}60}}%
      \put(364,4061){\makebox(0,0)[r]{\strut{}90}}%
      \put(364,4435){\makebox(0,0)[r]{\strut{}120}}%
      \put(364,4809){\makebox(0,0)[r]{\strut{}150}}%
      \put(-98,4061){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \put(3803,2939){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3803,3387){\makebox(0,0)[l]{\strut{}5e+02}}%
      \put(3803,3836){\makebox(0,0)[l]{\strut{}1e+03}}%
      \put(3803,4285){\makebox(0,0)[l]{\strut{}2e+03}}%
      \put(3803,4734){\makebox(0,0)[l]{\strut{}2e+03}}%
      \put(3803,5183){\makebox(0,0)[l]{\strut{}2e+03}}%
      \put(721,4959){\makebox(0,0)[l]{\strut{}161~MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4263,2662){\makebox(0,0){\strut{}}}%
      \put(4983,2662){\makebox(0,0){\strut{}}}%
      \put(5702,2662){\makebox(0,0){\strut{}}}%
      \put(6421,2662){\makebox(0,0){\strut{}}}%
      \put(7141,2662){\makebox(0,0){\strut{}}}%
      \put(4050,2939){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,3313){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,3687){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,4061){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,4435){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,4809){\makebox(0,0)[r]{\strut{}}}%
      \put(7489,2939){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7489,3387){\makebox(0,0)[l]{\strut{}5e+02}}%
      \put(7489,3836){\makebox(0,0)[l]{\strut{}1e+03}}%
      \put(7489,4285){\makebox(0,0)[l]{\strut{}2e+03}}%
      \put(7489,4734){\makebox(0,0)[l]{\strut{}2e+03}}%
      \put(7489,5183){\makebox(0,0)[l]{\strut{}2e+03}}%
      \put(4407,4959){\makebox(0,0)[l]{\strut{}511~MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7950,2662){\makebox(0,0){\strut{}}}%
      \put(8670,2662){\makebox(0,0){\strut{}}}%
      \put(9389,2662){\makebox(0,0){\strut{}}}%
      \put(10108,2662){\makebox(0,0){\strut{}}}%
      \put(10828,2662){\makebox(0,0){\strut{}}}%
      \put(7737,2939){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,3313){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,3687){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,4061){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,4435){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,4809){\makebox(0,0)[r]{\strut{}}}%
      \put(11176,2939){\makebox(0,0)[l]{\strut{} 0}}%
      \put(11176,3188){\makebox(0,0)[l]{\strut{}2e+02}}%
      \put(11176,3437){\makebox(0,0)[l]{\strut{}4e+02}}%
      \put(11176,3687){\makebox(0,0)[l]{\strut{}6e+02}}%
      \put(11176,3936){\makebox(0,0)[l]{\strut{}8e+02}}%
      \put(11176,4185){\makebox(0,0)[l]{\strut{}1e+03}}%
      \put(11176,4435){\makebox(0,0)[l]{\strut{}1e+03}}%
      \put(11176,4684){\makebox(0,0)[l]{\strut{}1e+03}}%
      \put(11176,4933){\makebox(0,0)[l]{\strut{}2e+03}}%
      \put(11176,5183){\makebox(0,0)[l]{\strut{}2e+03}}%
      \put(8094,4959){\makebox(0,0)[l]{\strut{}1.61~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(577,484){\makebox(0,0){\strut{}}}%
      \put(1297,484){\makebox(0,0){\strut{}}}%
      \put(2016,484){\makebox(0,0){\strut{}}}%
      \put(2735,484){\makebox(0,0){\strut{}}}%
      \put(3455,484){\makebox(0,0){\strut{}}}%
      \put(355,750){\makebox(0,0)[r]{\strut{}}}%
      \put(355,1095){\makebox(0,0)[r]{\strut{}30}}%
      \put(355,1440){\makebox(0,0)[r]{\strut{}60}}%
      \put(355,1785){\makebox(0,0)[r]{\strut{}90}}%
      \put(355,2130){\makebox(0,0)[r]{\strut{}120}}%
      \put(355,2475){\makebox(0,0)[r]{\strut{}150}}%
      \put(-107,1785){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \put(3803,750){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3803,1008){\makebox(0,0)[l]{\strut{}5e+01}}%
      \put(3803,1267){\makebox(0,0)[l]{\strut{}1e+02}}%
      \put(3803,1526){\makebox(0,0)[l]{\strut{}2e+02}}%
      \put(3803,1785){\makebox(0,0)[l]{\strut{}2e+02}}%
      \put(3803,2043){\makebox(0,0)[l]{\strut{}2e+02}}%
      \put(3803,2302){\makebox(0,0)[l]{\strut{}3e+02}}%
      \put(3803,2561){\makebox(0,0)[l]{\strut{}4e+02}}%
      \put(3803,2820){\makebox(0,0)[l]{\strut{}4e+02}}%
      \put(721,2613){\makebox(0,0)[l]{\strut{}5.11~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4263,484){\makebox(0,0){\strut{}}}%
      \put(4983,484){\makebox(0,0){\strut{}}}%
      \put(5702,484){\makebox(0,0){\strut{}}}%
      \put(6421,484){\makebox(0,0){\strut{}}}%
      \put(7141,484){\makebox(0,0){\strut{}}}%
      \put(4041,750){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,1095){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,1440){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,1785){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,2130){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,2475){\makebox(0,0)[r]{\strut{}}}%
      \put(7489,750){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7489,980){\makebox(0,0)[l]{\strut{} 1}}%
      \put(7489,1210){\makebox(0,0)[l]{\strut{} 2}}%
      \put(7489,1440){\makebox(0,0)[l]{\strut{} 3}}%
      \put(7489,1670){\makebox(0,0)[l]{\strut{} 4}}%
      \put(7489,1900){\makebox(0,0)[l]{\strut{} 5}}%
      \put(7489,2130){\makebox(0,0)[l]{\strut{} 6}}%
      \put(7489,2360){\makebox(0,0)[l]{\strut{} 7}}%
      \put(7489,2590){\makebox(0,0)[l]{\strut{} 8}}%
      \put(7489,2820){\makebox(0,0)[l]{\strut{} 9}}%
      \put(4407,2613){\makebox(0,0)[l]{\strut{}16.1~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7950,484){\makebox(0,0){\strut{}}}%
      \put(8670,484){\makebox(0,0){\strut{}}}%
      \put(9389,484){\makebox(0,0){\strut{}}}%
      \put(10108,484){\makebox(0,0){\strut{}}}%
      \put(10828,484){\makebox(0,0){\strut{}}}%
      \put(7728,750){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,1095){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,1440){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,1785){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,2130){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,2475){\makebox(0,0)[r]{\strut{}}}%
      \put(11176,750){\makebox(0,0)[l]{\strut{} 0}}%
      \put(11176,1045){\makebox(0,0)[l]{\strut{}0.0001}}%
      \put(11176,1341){\makebox(0,0)[l]{\strut{}0.0002}}%
      \put(11176,1637){\makebox(0,0)[l]{\strut{}0.0003}}%
      \put(11176,1932){\makebox(0,0)[l]{\strut{}0.0004}}%
      \put(11176,2228){\makebox(0,0)[l]{\strut{}0.0005}}%
      \put(11176,2524){\makebox(0,0)[l]{\strut{}0.0006}}%
      \put(11176,2820){\makebox(0,0)[l]{\strut{}0.0007}}%
      \put(8094,2613){\makebox(0,0)[l]{\strut{}51.1~GeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{skymaps_cl_r00025_b-3_c60_ri0.2_ro1_g10_d2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> skymaps_cl_r00025_b-3_c60_ri0.2_ro1_g10_d3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11520.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(577,2662){\makebox(0,0){\strut{}}}%
      \put(1297,2662){\makebox(0,0){\strut{}}}%
      \put(2016,2662){\makebox(0,0){\strut{}}}%
      \put(2735,2662){\makebox(0,0){\strut{}}}%
      \put(3455,2662){\makebox(0,0){\strut{}}}%
      \put(364,2939){\makebox(0,0)[r]{\strut{}}}%
      \put(364,3313){\makebox(0,0)[r]{\strut{}30}}%
      \put(364,3687){\makebox(0,0)[r]{\strut{}60}}%
      \put(364,4061){\makebox(0,0)[r]{\strut{}90}}%
      \put(364,4435){\makebox(0,0)[r]{\strut{}120}}%
      \put(364,4809){\makebox(0,0)[r]{\strut{}150}}%
      \put(-98,4061){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \put(3803,2939){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3803,3188){\makebox(0,0)[l]{\strut{} 2}}%
      \put(3803,3437){\makebox(0,0)[l]{\strut{} 4}}%
      \put(3803,3687){\makebox(0,0)[l]{\strut{} 6}}%
      \put(3803,3936){\makebox(0,0)[l]{\strut{} 8}}%
      \put(3803,4185){\makebox(0,0)[l]{\strut{}1e+01}}%
      \put(3803,4435){\makebox(0,0)[l]{\strut{}1e+01}}%
      \put(3803,4684){\makebox(0,0)[l]{\strut{}1e+01}}%
      \put(3803,4933){\makebox(0,0)[l]{\strut{}2e+01}}%
      \put(3803,5183){\makebox(0,0)[l]{\strut{}2e+01}}%
      \put(721,4959){\makebox(0,0)[l]{\strut{}161~MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4263,2662){\makebox(0,0){\strut{}}}%
      \put(4983,2662){\makebox(0,0){\strut{}}}%
      \put(5702,2662){\makebox(0,0){\strut{}}}%
      \put(6421,2662){\makebox(0,0){\strut{}}}%
      \put(7141,2662){\makebox(0,0){\strut{}}}%
      \put(4050,2939){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,3313){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,3687){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,4061){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,4435){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,4809){\makebox(0,0)[r]{\strut{}}}%
      \put(7489,2939){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7489,3188){\makebox(0,0)[l]{\strut{} 2}}%
      \put(7489,3437){\makebox(0,0)[l]{\strut{} 4}}%
      \put(7489,3687){\makebox(0,0)[l]{\strut{} 6}}%
      \put(7489,3936){\makebox(0,0)[l]{\strut{} 8}}%
      \put(7489,4185){\makebox(0,0)[l]{\strut{}1e+01}}%
      \put(7489,4435){\makebox(0,0)[l]{\strut{}1e+01}}%
      \put(7489,4684){\makebox(0,0)[l]{\strut{}1e+01}}%
      \put(7489,4933){\makebox(0,0)[l]{\strut{}2e+01}}%
      \put(7489,5183){\makebox(0,0)[l]{\strut{}2e+01}}%
      \put(4407,4959){\makebox(0,0)[l]{\strut{}511~MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7950,2662){\makebox(0,0){\strut{}}}%
      \put(8670,2662){\makebox(0,0){\strut{}}}%
      \put(9389,2662){\makebox(0,0){\strut{}}}%
      \put(10108,2662){\makebox(0,0){\strut{}}}%
      \put(10828,2662){\makebox(0,0){\strut{}}}%
      \put(7737,2939){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,3313){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,3687){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,4061){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,4435){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,4809){\makebox(0,0)[r]{\strut{}}}%
      \put(11176,2939){\makebox(0,0)[l]{\strut{} 0}}%
      \put(11176,3259){\makebox(0,0)[l]{\strut{} 2}}%
      \put(11176,3580){\makebox(0,0)[l]{\strut{} 4}}%
      \put(11176,3900){\makebox(0,0)[l]{\strut{} 6}}%
      \put(11176,4221){\makebox(0,0)[l]{\strut{} 8}}%
      \put(11176,4541){\makebox(0,0)[l]{\strut{}1e+01}}%
      \put(11176,4862){\makebox(0,0)[l]{\strut{}1e+01}}%
      \put(11176,5183){\makebox(0,0)[l]{\strut{}1e+01}}%
      \put(8094,4959){\makebox(0,0)[l]{\strut{}1.61~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(577,484){\makebox(0,0){\strut{}}}%
      \put(1297,484){\makebox(0,0){\strut{}}}%
      \put(2016,484){\makebox(0,0){\strut{}}}%
      \put(2735,484){\makebox(0,0){\strut{}}}%
      \put(3455,484){\makebox(0,0){\strut{}}}%
      \put(355,750){\makebox(0,0)[r]{\strut{}}}%
      \put(355,1095){\makebox(0,0)[r]{\strut{}30}}%
      \put(355,1440){\makebox(0,0)[r]{\strut{}60}}%
      \put(355,1785){\makebox(0,0)[r]{\strut{}90}}%
      \put(355,2130){\makebox(0,0)[r]{\strut{}120}}%
      \put(355,2475){\makebox(0,0)[r]{\strut{}150}}%
      \put(-107,1785){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \put(3803,750){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3803,1008){\makebox(0,0)[l]{\strut{}0.5}}%
      \put(3803,1267){\makebox(0,0)[l]{\strut{} 1}}%
      \put(3803,1526){\makebox(0,0)[l]{\strut{} 2}}%
      \put(3803,1785){\makebox(0,0)[l]{\strut{} 2}}%
      \put(3803,2043){\makebox(0,0)[l]{\strut{} 2}}%
      \put(3803,2302){\makebox(0,0)[l]{\strut{} 3}}%
      \put(3803,2561){\makebox(0,0)[l]{\strut{} 4}}%
      \put(3803,2820){\makebox(0,0)[l]{\strut{} 4}}%
      \put(721,2613){\makebox(0,0)[l]{\strut{}5.11~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4263,484){\makebox(0,0){\strut{}}}%
      \put(4983,484){\makebox(0,0){\strut{}}}%
      \put(5702,484){\makebox(0,0){\strut{}}}%
      \put(6421,484){\makebox(0,0){\strut{}}}%
      \put(7141,484){\makebox(0,0){\strut{}}}%
      \put(4041,750){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,1095){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,1440){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,1785){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,2130){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,2475){\makebox(0,0)[r]{\strut{}}}%
      \put(7489,750){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7489,980){\makebox(0,0)[l]{\strut{}0.01}}%
      \put(7489,1210){\makebox(0,0)[l]{\strut{}0.02}}%
      \put(7489,1440){\makebox(0,0)[l]{\strut{}0.03}}%
      \put(7489,1670){\makebox(0,0)[l]{\strut{}0.04}}%
      \put(7489,1900){\makebox(0,0)[l]{\strut{}0.05}}%
      \put(7489,2130){\makebox(0,0)[l]{\strut{}0.06}}%
      \put(7489,2360){\makebox(0,0)[l]{\strut{}0.07}}%
      \put(7489,2590){\makebox(0,0)[l]{\strut{}0.08}}%
      \put(7489,2820){\makebox(0,0)[l]{\strut{}0.09}}%
      \put(4407,2613){\makebox(0,0)[l]{\strut{}16.1~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7950,484){\makebox(0,0){\strut{}}}%
      \put(8670,484){\makebox(0,0){\strut{}}}%
      \put(9389,484){\makebox(0,0){\strut{}}}%
      \put(10108,484){\makebox(0,0){\strut{}}}%
      \put(10828,484){\makebox(0,0){\strut{}}}%
      \put(7728,750){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,1095){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,1440){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,1785){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,2130){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,2475){\makebox(0,0)[r]{\strut{}}}%
      \put(11176,750){\makebox(0,0)[l]{\strut{} 0}}%
      \put(11176,1008){\makebox(0,0)[l]{\strut{}1e-06}}%
      \put(11176,1267){\makebox(0,0)[l]{\strut{}2e-06}}%
      \put(11176,1526){\makebox(0,0)[l]{\strut{}3e-06}}%
      \put(11176,1785){\makebox(0,0)[l]{\strut{}4e-06}}%
      \put(11176,2043){\makebox(0,0)[l]{\strut{}5e-06}}%
      \put(11176,2302){\makebox(0,0)[l]{\strut{}6e-06}}%
      \put(11176,2561){\makebox(0,0)[l]{\strut{}7e-06}}%
      \put(11176,2820){\makebox(0,0)[l]{\strut{}8e-06}}%
      \put(8094,2613){\makebox(0,0)[l]{\strut{}51.1~GeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{skymaps_cl_r00025_b-3_c60_ri0.2_ro1_g10_d3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> skymaps_cl_r00025_b-3_c60_ri0.5_ro1_g10_d3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11520.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(577,2662){\makebox(0,0){\strut{}}}%
      \put(1297,2662){\makebox(0,0){\strut{}}}%
      \put(2016,2662){\makebox(0,0){\strut{}}}%
      \put(2735,2662){\makebox(0,0){\strut{}}}%
      \put(3455,2662){\makebox(0,0){\strut{}}}%
      \put(364,2939){\makebox(0,0)[r]{\strut{}}}%
      \put(364,3313){\makebox(0,0)[r]{\strut{}30}}%
      \put(364,3687){\makebox(0,0)[r]{\strut{}60}}%
      \put(364,4061){\makebox(0,0)[r]{\strut{}90}}%
      \put(364,4435){\makebox(0,0)[r]{\strut{}120}}%
      \put(364,4809){\makebox(0,0)[r]{\strut{}150}}%
      \put(-98,4061){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \put(3803,2939){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3803,3313){\makebox(0,0)[l]{\strut{} 1}}%
      \put(3803,3687){\makebox(0,0)[l]{\strut{} 2}}%
      \put(3803,4061){\makebox(0,0)[l]{\strut{} 3}}%
      \put(3803,4435){\makebox(0,0)[l]{\strut{} 4}}%
      \put(3803,4809){\makebox(0,0)[l]{\strut{} 5}}%
      \put(3803,5183){\makebox(0,0)[l]{\strut{} 6}}%
      \put(721,4959){\makebox(0,0)[l]{\strut{}161~MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4263,2662){\makebox(0,0){\strut{}}}%
      \put(4983,2662){\makebox(0,0){\strut{}}}%
      \put(5702,2662){\makebox(0,0){\strut{}}}%
      \put(6421,2662){\makebox(0,0){\strut{}}}%
      \put(7141,2662){\makebox(0,0){\strut{}}}%
      \put(4050,2939){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,3313){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,3687){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,4061){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,4435){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,4809){\makebox(0,0)[r]{\strut{}}}%
      \put(7489,2939){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7489,3313){\makebox(0,0)[l]{\strut{} 1}}%
      \put(7489,3687){\makebox(0,0)[l]{\strut{} 2}}%
      \put(7489,4061){\makebox(0,0)[l]{\strut{} 3}}%
      \put(7489,4435){\makebox(0,0)[l]{\strut{} 4}}%
      \put(7489,4809){\makebox(0,0)[l]{\strut{} 5}}%
      \put(7489,5183){\makebox(0,0)[l]{\strut{} 6}}%
      \put(4407,4959){\makebox(0,0)[l]{\strut{}511~MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7950,2662){\makebox(0,0){\strut{}}}%
      \put(8670,2662){\makebox(0,0){\strut{}}}%
      \put(9389,2662){\makebox(0,0){\strut{}}}%
      \put(10108,2662){\makebox(0,0){\strut{}}}%
      \put(10828,2662){\makebox(0,0){\strut{}}}%
      \put(7737,2939){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,3313){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,3687){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,4061){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,4435){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,4809){\makebox(0,0)[r]{\strut{}}}%
      \put(11176,2939){\makebox(0,0)[l]{\strut{} 0}}%
      \put(11176,3313){\makebox(0,0)[l]{\strut{}0.5}}%
      \put(11176,3687){\makebox(0,0)[l]{\strut{} 1}}%
      \put(11176,4061){\makebox(0,0)[l]{\strut{} 2}}%
      \put(11176,4435){\makebox(0,0)[l]{\strut{} 2}}%
      \put(11176,4809){\makebox(0,0)[l]{\strut{} 2}}%
      \put(11176,5183){\makebox(0,0)[l]{\strut{} 3}}%
      \put(8094,4959){\makebox(0,0)[l]{\strut{}1.61~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(577,484){\makebox(0,0){\strut{}}}%
      \put(1297,484){\makebox(0,0){\strut{}}}%
      \put(2016,484){\makebox(0,0){\strut{}}}%
      \put(2735,484){\makebox(0,0){\strut{}}}%
      \put(3455,484){\makebox(0,0){\strut{}}}%
      \put(355,750){\makebox(0,0)[r]{\strut{}}}%
      \put(355,1095){\makebox(0,0)[r]{\strut{}30}}%
      \put(355,1440){\makebox(0,0)[r]{\strut{}60}}%
      \put(355,1785){\makebox(0,0)[r]{\strut{}90}}%
      \put(355,2130){\makebox(0,0)[r]{\strut{}120}}%
      \put(355,2475){\makebox(0,0)[r]{\strut{}150}}%
      \put(-107,1785){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \put(3803,750){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3803,1164){\makebox(0,0)[l]{\strut{}0.05}}%
      \put(3803,1578){\makebox(0,0)[l]{\strut{}0.1}}%
      \put(3803,1992){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(3803,2406){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(3803,2820){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(721,2613){\makebox(0,0)[l]{\strut{}5.11~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4263,484){\makebox(0,0){\strut{}}}%
      \put(4983,484){\makebox(0,0){\strut{}}}%
      \put(5702,484){\makebox(0,0){\strut{}}}%
      \put(6421,484){\makebox(0,0){\strut{}}}%
      \put(7141,484){\makebox(0,0){\strut{}}}%
      \put(4041,750){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,1095){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,1440){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,1785){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,2130){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,2475){\makebox(0,0)[r]{\strut{}}}%
      \put(7489,750){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7489,980){\makebox(0,0)[l]{\strut{}0.0001}}%
      \put(7489,1210){\makebox(0,0)[l]{\strut{}0.0002}}%
      \put(7489,1440){\makebox(0,0)[l]{\strut{}0.0003}}%
      \put(7489,1670){\makebox(0,0)[l]{\strut{}0.0004}}%
      \put(7489,1899){\makebox(0,0)[l]{\strut{}0.0005}}%
      \put(7489,2130){\makebox(0,0)[l]{\strut{}0.0006}}%
      \put(7489,2360){\makebox(0,0)[l]{\strut{}0.0007}}%
      \put(7489,2590){\makebox(0,0)[l]{\strut{}0.0008}}%
      \put(7489,2820){\makebox(0,0)[l]{\strut{}0.0009}}%
      \put(4407,2613){\makebox(0,0)[l]{\strut{}16.1~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7950,484){\makebox(0,0){\strut{}}}%
      \put(8670,484){\makebox(0,0){\strut{}}}%
      \put(9389,484){\makebox(0,0){\strut{}}}%
      \put(10108,484){\makebox(0,0){\strut{}}}%
      \put(10828,484){\makebox(0,0){\strut{}}}%
      \put(7728,750){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,1095){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,1440){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,1785){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,2130){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,2475){\makebox(0,0)[r]{\strut{}}}%
      \put(11176,750){\makebox(0,0)[l]{\strut{} 0}}%
      \put(11176,980){\makebox(0,0)[l]{\strut{}1e-07}}%
      \put(11176,1210){\makebox(0,0)[l]{\strut{}2e-07}}%
      \put(11176,1440){\makebox(0,0)[l]{\strut{}3e-07}}%
      \put(11176,1670){\makebox(0,0)[l]{\strut{}4e-07}}%
      \put(11176,1900){\makebox(0,0)[l]{\strut{}5e-07}}%
      \put(11176,2130){\makebox(0,0)[l]{\strut{}6e-07}}%
      \put(11176,2360){\makebox(0,0)[l]{\strut{}7e-07}}%
      \put(11176,2590){\makebox(0,0)[l]{\strut{}8e-07}}%
      \put(11176,2820){\makebox(0,0)[l]{\strut{}9e-07}}%
      \put(8094,2613){\makebox(0,0)[l]{\strut{}51.1~GeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{skymaps_cl_r00025_b-3_c60_ri0.5_ro1_g10_d3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> skymaps_cl_r00025_b-3_c60_ri0.5_ro1_q1_g10_d3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11520.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(577,2662){\makebox(0,0){\strut{}}}%
      \put(1297,2662){\makebox(0,0){\strut{}}}%
      \put(2016,2662){\makebox(0,0){\strut{}}}%
      \put(2735,2662){\makebox(0,0){\strut{}}}%
      \put(3455,2662){\makebox(0,0){\strut{}}}%
      \put(364,2939){\makebox(0,0)[r]{\strut{}}}%
      \put(364,3313){\makebox(0,0)[r]{\strut{}30}}%
      \put(364,3687){\makebox(0,0)[r]{\strut{}60}}%
      \put(364,4061){\makebox(0,0)[r]{\strut{}90}}%
      \put(364,4435){\makebox(0,0)[r]{\strut{}120}}%
      \put(364,4809){\makebox(0,0)[r]{\strut{}150}}%
      \put(-98,4061){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \put(3803,2939){\makebox(0,0)[l]{\strut{}0.5}}%
      \put(3803,3313){\makebox(0,0)[l]{\strut{} 1}}%
      \put(3803,3687){\makebox(0,0)[l]{\strut{} 2}}%
      \put(3803,4061){\makebox(0,0)[l]{\strut{} 2}}%
      \put(3803,4435){\makebox(0,0)[l]{\strut{} 2}}%
      \put(3803,4809){\makebox(0,0)[l]{\strut{} 3}}%
      \put(3803,5183){\makebox(0,0)[l]{\strut{} 4}}%
      \put(721,4959){\makebox(0,0)[l]{\strut{}161~MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4263,2662){\makebox(0,0){\strut{}}}%
      \put(4983,2662){\makebox(0,0){\strut{}}}%
      \put(5702,2662){\makebox(0,0){\strut{}}}%
      \put(6421,2662){\makebox(0,0){\strut{}}}%
      \put(7141,2662){\makebox(0,0){\strut{}}}%
      \put(4050,2939){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,3313){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,3687){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,4061){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,4435){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,4809){\makebox(0,0)[r]{\strut{}}}%
      \put(7489,2939){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7489,3259){\makebox(0,0)[l]{\strut{}0.5}}%
      \put(7489,3580){\makebox(0,0)[l]{\strut{} 1}}%
      \put(7489,3900){\makebox(0,0)[l]{\strut{} 2}}%
      \put(7489,4221){\makebox(0,0)[l]{\strut{} 2}}%
      \put(7489,4541){\makebox(0,0)[l]{\strut{} 2}}%
      \put(7489,4862){\makebox(0,0)[l]{\strut{} 3}}%
      \put(7489,5183){\makebox(0,0)[l]{\strut{} 4}}%
      \put(4407,4959){\makebox(0,0)[l]{\strut{}511~MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7950,2662){\makebox(0,0){\strut{}}}%
      \put(8670,2662){\makebox(0,0){\strut{}}}%
      \put(9389,2662){\makebox(0,0){\strut{}}}%
      \put(10108,2662){\makebox(0,0){\strut{}}}%
      \put(10828,2662){\makebox(0,0){\strut{}}}%
      \put(7737,2939){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,3313){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,3687){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,4061){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,4435){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,4809){\makebox(0,0)[r]{\strut{}}}%
      \put(11176,2939){\makebox(0,0)[l]{\strut{} 0}}%
      \put(11176,3188){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(11176,3437){\makebox(0,0)[l]{\strut{}0.4}}%
      \put(11176,3687){\makebox(0,0)[l]{\strut{}0.6}}%
      \put(11176,3936){\makebox(0,0)[l]{\strut{}0.8}}%
      \put(11176,4185){\makebox(0,0)[l]{\strut{} 1}}%
      \put(11176,4435){\makebox(0,0)[l]{\strut{} 1}}%
      \put(11176,4684){\makebox(0,0)[l]{\strut{} 1}}%
      \put(11176,4933){\makebox(0,0)[l]{\strut{} 2}}%
      \put(11176,5183){\makebox(0,0)[l]{\strut{} 2}}%
      \put(8094,4959){\makebox(0,0)[l]{\strut{}1.61~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(577,484){\makebox(0,0){\strut{}}}%
      \put(1297,484){\makebox(0,0){\strut{}}}%
      \put(2016,484){\makebox(0,0){\strut{}}}%
      \put(2735,484){\makebox(0,0){\strut{}}}%
      \put(3455,484){\makebox(0,0){\strut{}}}%
      \put(355,750){\makebox(0,0)[r]{\strut{}}}%
      \put(355,1095){\makebox(0,0)[r]{\strut{}30}}%
      \put(355,1440){\makebox(0,0)[r]{\strut{}60}}%
      \put(355,1785){\makebox(0,0)[r]{\strut{}90}}%
      \put(355,2130){\makebox(0,0)[r]{\strut{}120}}%
      \put(355,2475){\makebox(0,0)[r]{\strut{}150}}%
      \put(-107,1785){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \put(3803,750){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3803,1164){\makebox(0,0)[l]{\strut{}0.05}}%
      \put(3803,1578){\makebox(0,0)[l]{\strut{}0.1}}%
      \put(3803,1992){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(3803,2406){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(3803,2820){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(721,2613){\makebox(0,0)[l]{\strut{}5.11~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4263,484){\makebox(0,0){\strut{}}}%
      \put(4983,484){\makebox(0,0){\strut{}}}%
      \put(5702,484){\makebox(0,0){\strut{}}}%
      \put(6421,484){\makebox(0,0){\strut{}}}%
      \put(7141,484){\makebox(0,0){\strut{}}}%
      \put(4041,750){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,1095){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,1440){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,1785){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,2130){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,2475){\makebox(0,0)[r]{\strut{}}}%
      \put(7489,750){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7489,1095){\makebox(0,0)[l]{\strut{}0.001}}%
      \put(7489,1440){\makebox(0,0)[l]{\strut{}0.002}}%
      \put(7489,1785){\makebox(0,0)[l]{\strut{}0.003}}%
      \put(7489,2130){\makebox(0,0)[l]{\strut{}0.004}}%
      \put(7489,2475){\makebox(0,0)[l]{\strut{}0.005}}%
      \put(7489,2820){\makebox(0,0)[l]{\strut{}0.006}}%
      \put(4407,2613){\makebox(0,0)[l]{\strut{}16.1~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7950,484){\makebox(0,0){\strut{}}}%
      \put(8670,484){\makebox(0,0){\strut{}}}%
      \put(9389,484){\makebox(0,0){\strut{}}}%
      \put(10108,484){\makebox(0,0){\strut{}}}%
      \put(10828,484){\makebox(0,0){\strut{}}}%
      \put(7728,750){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,1095){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,1440){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,1785){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,2130){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,2475){\makebox(0,0)[r]{\strut{}}}%
      \put(11176,750){\makebox(0,0)[l]{\strut{} 0}}%
      \put(11176,980){\makebox(0,0)[l]{\strut{}2e-05}}%
      \put(11176,1210){\makebox(0,0)[l]{\strut{}4e-05}}%
      \put(11176,1440){\makebox(0,0)[l]{\strut{}6e-05}}%
      \put(11176,1670){\makebox(0,0)[l]{\strut{}8e-05}}%
      \put(11176,1900){\makebox(0,0)[l]{\strut{}0.0001}}%
      \put(11176,2130){\makebox(0,0)[l]{\strut{}0.0001}}%
      \put(11176,2360){\makebox(0,0)[l]{\strut{}0.0001}}%
      \put(11176,2590){\makebox(0,0)[l]{\strut{}0.0002}}%
      \put(11176,2820){\makebox(0,0)[l]{\strut{}0.0002}}%
      \put(8094,2613){\makebox(0,0)[l]{\strut{}51.1~GeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{skymaps_cl_r00025_b-3_c60_ri0.5_ro1_q1_g10_d3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> skymaps_cl_r00025_b-3_ri0.2_ro1_g10_d3_om8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10080.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8064,2535){\makebox(0,0){\strut{}}}%
      \put(8417,2535){\makebox(0,0){\strut{}}}%
      \put(8769,2535){\makebox(0,0){\strut{}}}%
      \put(9121,2535){\makebox(0,0){\strut{}}}%
      \put(9474,2535){\makebox(0,0){\strut{}}}%
      \put(7849,2809){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,2989){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,3169){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,3348){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,3527){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,3707){\makebox(0,0)[r]{\strut{}}}%
      \put(9712,2809){\makebox(0,0)[l]{\strut{} 0}}%
      \put(9712,2963){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(9712,3117){\makebox(0,0)[l]{\strut{}0.4}}%
      \put(9712,3271){\makebox(0,0)[l]{\strut{}0.6}}%
      \put(9712,3425){\makebox(0,0)[l]{\strut{}0.8}}%
      \put(9712,3579){\makebox(0,0)[l]{\strut{} 1}}%
      \put(9712,3733){\makebox(0,0)[l]{\strut{} 1}}%
      \put(9712,3887){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(372,2808){\makebox(0,0)[r]{\strut{}}}%
      \put(504,2588){\makebox(0,0){\strut{}}}%
      \put(857,2588){\makebox(0,0){\strut{}}}%
      \put(1210,2588){\makebox(0,0){\strut{}}}%
      \put(1562,2588){\makebox(0,0){\strut{}}}%
      \put(1915,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(152,3347){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi=30$\degr}}}%
      \put(1209,4217){\makebox(0,0){\strut{}$\zeta=18$\degr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1884,2808){\makebox(0,0)[r]{\strut{}}}%
      \put(2016,2588){\makebox(0,0){\strut{}}}%
      \put(2369,2588){\makebox(0,0){\strut{}}}%
      \put(2721,2588){\makebox(0,0){\strut{}}}%
      \put(3074,2588){\makebox(0,0){\strut{}}}%
      \put(3426,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2721,4217){\makebox(0,0){\strut{}$\zeta=36$\degr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3396,2808){\makebox(0,0)[r]{\strut{}}}%
      \put(3528,2588){\makebox(0,0){\strut{}}}%
      \put(3881,2588){\makebox(0,0){\strut{}}}%
      \put(4233,2588){\makebox(0,0){\strut{}}}%
      \put(4586,2588){\makebox(0,0){\strut{}}}%
      \put(4938,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4233,4217){\makebox(0,0){\strut{}$\zeta=54$\degr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4908,2808){\makebox(0,0)[r]{\strut{}}}%
      \put(5040,2588){\makebox(0,0){\strut{}}}%
      \put(5393,2588){\makebox(0,0){\strut{}}}%
      \put(5745,2588){\makebox(0,0){\strut{}}}%
      \put(6098,2588){\makebox(0,0){\strut{}}}%
      \put(6450,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5745,4217){\makebox(0,0){\strut{}$\zeta=72$\degr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6420,2808){\makebox(0,0)[r]{\strut{}}}%
      \put(6552,2588){\makebox(0,0){\strut{}}}%
      \put(6905,2588){\makebox(0,0){\strut{}}}%
      \put(7257,2588){\makebox(0,0){\strut{}}}%
      \put(7610,2588){\makebox(0,0){\strut{}}}%
      \put(7962,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7257,4217){\makebox(0,0){\strut{}$\zeta=90$\degr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8064,1239){\makebox(0,0){\strut{}}}%
      \put(8417,1239){\makebox(0,0){\strut{}}}%
      \put(8769,1239){\makebox(0,0){\strut{}}}%
      \put(9121,1239){\makebox(0,0){\strut{}}}%
      \put(9474,1239){\makebox(0,0){\strut{}}}%
      \put(7849,1513){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,1693){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,1873){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,2052){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,2231){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,2411){\makebox(0,0)[r]{\strut{}}}%
      \put(9712,1513){\makebox(0,0)[l]{\strut{} 0}}%
      \put(9712,1647){\makebox(0,0)[l]{\strut{}0.5}}%
      \put(9712,1782){\makebox(0,0)[l]{\strut{} 1}}%
      \put(9712,1917){\makebox(0,0)[l]{\strut{} 2}}%
      \put(9712,2052){\makebox(0,0)[l]{\strut{} 2}}%
      \put(9712,2186){\makebox(0,0)[l]{\strut{} 2}}%
      \put(9712,2321){\makebox(0,0)[l]{\strut{} 3}}%
      \put(9712,2456){\makebox(0,0)[l]{\strut{} 4}}%
      \put(9712,2591){\makebox(0,0)[l]{\strut{} 4}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(372,1512){\makebox(0,0)[r]{\strut{}}}%
      \put(504,1292){\makebox(0,0){\strut{}}}%
      \put(857,1292){\makebox(0,0){\strut{}}}%
      \put(1210,1292){\makebox(0,0){\strut{}}}%
      \put(1562,1292){\makebox(0,0){\strut{}}}%
      \put(1915,1292){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(152,2051){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi=60$\degr}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1884,1512){\makebox(0,0)[r]{\strut{}}}%
      \put(2016,1292){\makebox(0,0){\strut{}}}%
      \put(2369,1292){\makebox(0,0){\strut{}}}%
      \put(2721,1292){\makebox(0,0){\strut{}}}%
      \put(3074,1292){\makebox(0,0){\strut{}}}%
      \put(3426,1292){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3396,1512){\makebox(0,0)[r]{\strut{}}}%
      \put(3528,1292){\makebox(0,0){\strut{}}}%
      \put(3881,1292){\makebox(0,0){\strut{}}}%
      \put(4233,1292){\makebox(0,0){\strut{}}}%
      \put(4586,1292){\makebox(0,0){\strut{}}}%
      \put(4938,1292){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4908,1512){\makebox(0,0)[r]{\strut{}}}%
      \put(5040,1292){\makebox(0,0){\strut{}}}%
      \put(5393,1292){\makebox(0,0){\strut{}}}%
      \put(5745,1292){\makebox(0,0){\strut{}}}%
      \put(6098,1292){\makebox(0,0){\strut{}}}%
      \put(6450,1292){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6420,1512){\makebox(0,0)[r]{\strut{}}}%
      \put(6552,1292){\makebox(0,0){\strut{}}}%
      \put(6905,1292){\makebox(0,0){\strut{}}}%
      \put(7257,1292){\makebox(0,0){\strut{}}}%
      \put(7610,1292){\makebox(0,0){\strut{}}}%
      \put(7962,1292){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8064,-57){\makebox(0,0){\strut{}0}}%
      \put(8417,-57){\makebox(0,0){\strut{}0.25}}%
      \put(8769,-57){\makebox(0,0){\strut{}0.5}}%
      \put(9121,-57){\makebox(0,0){\strut{}0.75}}%
      \put(9474,-57){\makebox(0,0){\strut{}1}}%
      \put(8769,-387){\makebox(0,0){\strut{}phase ($\phi$)}}%
      \put(7849,217){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,397){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,577){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,756){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,935){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,1115){\makebox(0,0)[r]{\strut{}}}%
      \put(9712,217){\makebox(0,0)[l]{\strut{} 0}}%
      \put(9712,351){\makebox(0,0)[l]{\strut{}0.5}}%
      \put(9712,486){\makebox(0,0)[l]{\strut{} 1}}%
      \put(9712,621){\makebox(0,0)[l]{\strut{} 2}}%
      \put(9712,756){\makebox(0,0)[l]{\strut{} 2}}%
      \put(9712,890){\makebox(0,0)[l]{\strut{} 2}}%
      \put(9712,1025){\makebox(0,0)[l]{\strut{} 3}}%
      \put(9712,1160){\makebox(0,0)[l]{\strut{} 4}}%
      \put(9712,1295){\makebox(0,0)[l]{\strut{} 4}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(372,216){\makebox(0,0)[r]{\strut{}}}%
      \put(504,-4){\makebox(0,0){\strut{}0}}%
      \put(857,-4){\makebox(0,0){\strut{}0.25}}%
      \put(1210,-4){\makebox(0,0){\strut{}0.5}}%
      \put(1562,-4){\makebox(0,0){\strut{}0.75}}%
      \put(1915,-4){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(152,755){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi=90$\degr}}}%
      \put(1209,-334){\makebox(0,0){\strut{}phase ($\phi$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1884,216){\makebox(0,0)[r]{\strut{}}}%
      \put(2016,-4){\makebox(0,0){\strut{}0}}%
      \put(2369,-4){\makebox(0,0){\strut{}0.25}}%
      \put(2721,-4){\makebox(0,0){\strut{}0.5}}%
      \put(3074,-4){\makebox(0,0){\strut{}0.75}}%
      \put(3426,-4){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2721,-334){\makebox(0,0){\strut{}phase ($\phi$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3396,216){\makebox(0,0)[r]{\strut{}}}%
      \put(3528,-4){\makebox(0,0){\strut{}0}}%
      \put(3881,-4){\makebox(0,0){\strut{}0.25}}%
      \put(4233,-4){\makebox(0,0){\strut{}0.5}}%
      \put(4586,-4){\makebox(0,0){\strut{}0.75}}%
      \put(4938,-4){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4233,-334){\makebox(0,0){\strut{}phase ($\phi$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4908,216){\makebox(0,0)[r]{\strut{}}}%
      \put(5040,-4){\makebox(0,0){\strut{}0}}%
      \put(5393,-4){\makebox(0,0){\strut{}0.25}}%
      \put(5745,-4){\makebox(0,0){\strut{}0.5}}%
      \put(6098,-4){\makebox(0,0){\strut{}0.75}}%
      \put(6450,-4){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5745,-334){\makebox(0,0){\strut{}phase ($\phi$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6420,216){\makebox(0,0)[r]{\strut{}}}%
      \put(6552,-4){\makebox(0,0){\strut{}0}}%
      \put(6905,-4){\makebox(0,0){\strut{}0.25}}%
      \put(7257,-4){\makebox(0,0){\strut{}0.5}}%
      \put(7610,-4){\makebox(0,0){\strut{}0.75}}%
      \put(7962,-4){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7257,-334){\makebox(0,0){\strut{}phase ($\phi$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{skymaps_cl_r00025_b-3_ri0.2_ro1_g10_d3_om8}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> skymaps_cl_r00025_b-3_ri1_ro5_g10_d3_om6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10080.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8064,2535){\makebox(0,0){\strut{}}}%
      \put(8417,2535){\makebox(0,0){\strut{}}}%
      \put(8769,2535){\makebox(0,0){\strut{}}}%
      \put(9121,2535){\makebox(0,0){\strut{}}}%
      \put(9474,2535){\makebox(0,0){\strut{}}}%
      \put(7849,2809){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,2989){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,3169){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,3348){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,3527){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,3707){\makebox(0,0)[r]{\strut{}}}%
      \put(9712,2809){\makebox(0,0)[l]{\strut{} 0}}%
      \put(9712,2963){\makebox(0,0)[l]{\strut{}0.1}}%
      \put(9712,3117){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(9712,3271){\makebox(0,0)[l]{\strut{}0.3}}%
      \put(9712,3425){\makebox(0,0)[l]{\strut{}0.4}}%
      \put(9712,3579){\makebox(0,0)[l]{\strut{}0.5}}%
      \put(9712,3733){\makebox(0,0)[l]{\strut{}0.6}}%
      \put(9712,3887){\makebox(0,0)[l]{\strut{}0.7}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(372,2808){\makebox(0,0)[r]{\strut{}}}%
      \put(504,2588){\makebox(0,0){\strut{}}}%
      \put(857,2588){\makebox(0,0){\strut{}}}%
      \put(1210,2588){\makebox(0,0){\strut{}}}%
      \put(1562,2588){\makebox(0,0){\strut{}}}%
      \put(1915,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(152,3347){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi=30$\degr}}}%
      \put(1209,4217){\makebox(0,0){\strut{}$\zeta=18$\degr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1884,2808){\makebox(0,0)[r]{\strut{}}}%
      \put(2016,2588){\makebox(0,0){\strut{}}}%
      \put(2369,2588){\makebox(0,0){\strut{}}}%
      \put(2721,2588){\makebox(0,0){\strut{}}}%
      \put(3074,2588){\makebox(0,0){\strut{}}}%
      \put(3426,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2721,4217){\makebox(0,0){\strut{}$\zeta=36$\degr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3396,2808){\makebox(0,0)[r]{\strut{}}}%
      \put(3528,2588){\makebox(0,0){\strut{}}}%
      \put(3881,2588){\makebox(0,0){\strut{}}}%
      \put(4233,2588){\makebox(0,0){\strut{}}}%
      \put(4586,2588){\makebox(0,0){\strut{}}}%
      \put(4938,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4233,4217){\makebox(0,0){\strut{}$\zeta=54$\degr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4908,2808){\makebox(0,0)[r]{\strut{}}}%
      \put(5040,2588){\makebox(0,0){\strut{}}}%
      \put(5393,2588){\makebox(0,0){\strut{}}}%
      \put(5745,2588){\makebox(0,0){\strut{}}}%
      \put(6098,2588){\makebox(0,0){\strut{}}}%
      \put(6450,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5745,4217){\makebox(0,0){\strut{}$\zeta=72$\degr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6420,2808){\makebox(0,0)[r]{\strut{}}}%
      \put(6552,2588){\makebox(0,0){\strut{}}}%
      \put(6905,2588){\makebox(0,0){\strut{}}}%
      \put(7257,2588){\makebox(0,0){\strut{}}}%
      \put(7610,2588){\makebox(0,0){\strut{}}}%
      \put(7962,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7257,4217){\makebox(0,0){\strut{}$\zeta=90$\degr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8064,1239){\makebox(0,0){\strut{}}}%
      \put(8417,1239){\makebox(0,0){\strut{}}}%
      \put(8769,1239){\makebox(0,0){\strut{}}}%
      \put(9121,1239){\makebox(0,0){\strut{}}}%
      \put(9474,1239){\makebox(0,0){\strut{}}}%
      \put(7849,1513){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,1693){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,1873){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,2052){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,2231){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,2411){\makebox(0,0)[r]{\strut{}}}%
      \put(9712,1513){\makebox(0,0)[l]{\strut{} 0}}%
      \put(9712,1647){\makebox(0,0)[l]{\strut{}0.1}}%
      \put(9712,1782){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(9712,1917){\makebox(0,0)[l]{\strut{}0.3}}%
      \put(9712,2052){\makebox(0,0)[l]{\strut{}0.4}}%
      \put(9712,2186){\makebox(0,0)[l]{\strut{}0.5}}%
      \put(9712,2321){\makebox(0,0)[l]{\strut{}0.6}}%
      \put(9712,2456){\makebox(0,0)[l]{\strut{}0.7}}%
      \put(9712,2591){\makebox(0,0)[l]{\strut{}0.8}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(372,1512){\makebox(0,0)[r]{\strut{}}}%
      \put(504,1292){\makebox(0,0){\strut{}}}%
      \put(857,1292){\makebox(0,0){\strut{}}}%
      \put(1210,1292){\makebox(0,0){\strut{}}}%
      \put(1562,1292){\makebox(0,0){\strut{}}}%
      \put(1915,1292){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(152,2051){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi=60$\degr}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1884,1512){\makebox(0,0)[r]{\strut{}}}%
      \put(2016,1292){\makebox(0,0){\strut{}}}%
      \put(2369,1292){\makebox(0,0){\strut{}}}%
      \put(2721,1292){\makebox(0,0){\strut{}}}%
      \put(3074,1292){\makebox(0,0){\strut{}}}%
      \put(3426,1292){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3396,1512){\makebox(0,0)[r]{\strut{}}}%
      \put(3528,1292){\makebox(0,0){\strut{}}}%
      \put(3881,1292){\makebox(0,0){\strut{}}}%
      \put(4233,1292){\makebox(0,0){\strut{}}}%
      \put(4586,1292){\makebox(0,0){\strut{}}}%
      \put(4938,1292){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4908,1512){\makebox(0,0)[r]{\strut{}}}%
      \put(5040,1292){\makebox(0,0){\strut{}}}%
      \put(5393,1292){\makebox(0,0){\strut{}}}%
      \put(5745,1292){\makebox(0,0){\strut{}}}%
      \put(6098,1292){\makebox(0,0){\strut{}}}%
      \put(6450,1292){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6420,1512){\makebox(0,0)[r]{\strut{}}}%
      \put(6552,1292){\makebox(0,0){\strut{}}}%
      \put(6905,1292){\makebox(0,0){\strut{}}}%
      \put(7257,1292){\makebox(0,0){\strut{}}}%
      \put(7610,1292){\makebox(0,0){\strut{}}}%
      \put(7962,1292){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8064,-57){\makebox(0,0){\strut{}0}}%
      \put(8417,-57){\makebox(0,0){\strut{}0.25}}%
      \put(8769,-57){\makebox(0,0){\strut{}0.5}}%
      \put(9121,-57){\makebox(0,0){\strut{}0.75}}%
      \put(9474,-57){\makebox(0,0){\strut{}1}}%
      \put(8769,-387){\makebox(0,0){\strut{}phase ($\phi$)}}%
      \put(7849,217){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,397){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,577){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,756){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,935){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,1115){\makebox(0,0)[r]{\strut{}}}%
      \put(9712,217){\makebox(0,0)[l]{\strut{} 0}}%
      \put(9712,371){\makebox(0,0)[l]{\strut{}0.1}}%
      \put(9712,525){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(9712,679){\makebox(0,0)[l]{\strut{}0.3}}%
      \put(9712,833){\makebox(0,0)[l]{\strut{}0.4}}%
      \put(9712,986){\makebox(0,0)[l]{\strut{}0.5}}%
      \put(9712,1140){\makebox(0,0)[l]{\strut{}0.6}}%
      \put(9712,1294){\makebox(0,0)[l]{\strut{}0.7}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(372,216){\makebox(0,0)[r]{\strut{}}}%
      \put(504,-4){\makebox(0,0){\strut{}0}}%
      \put(857,-4){\makebox(0,0){\strut{}0.25}}%
      \put(1210,-4){\makebox(0,0){\strut{}0.5}}%
      \put(1562,-4){\makebox(0,0){\strut{}0.75}}%
      \put(1915,-4){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(152,755){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi=90$\degr}}}%
      \put(1209,-334){\makebox(0,0){\strut{}phase ($\phi$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1884,216){\makebox(0,0)[r]{\strut{}}}%
      \put(2016,-4){\makebox(0,0){\strut{}0}}%
      \put(2369,-4){\makebox(0,0){\strut{}0.25}}%
      \put(2721,-4){\makebox(0,0){\strut{}0.5}}%
      \put(3074,-4){\makebox(0,0){\strut{}0.75}}%
      \put(3426,-4){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2721,-334){\makebox(0,0){\strut{}phase ($\phi$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3396,216){\makebox(0,0)[r]{\strut{}}}%
      \put(3528,-4){\makebox(0,0){\strut{}0}}%
      \put(3881,-4){\makebox(0,0){\strut{}0.25}}%
      \put(4233,-4){\makebox(0,0){\strut{}0.5}}%
      \put(4586,-4){\makebox(0,0){\strut{}0.75}}%
      \put(4938,-4){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4233,-334){\makebox(0,0){\strut{}phase ($\phi$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4908,216){\makebox(0,0)[r]{\strut{}}}%
      \put(5040,-4){\makebox(0,0){\strut{}0}}%
      \put(5393,-4){\makebox(0,0){\strut{}0.25}}%
      \put(5745,-4){\makebox(0,0){\strut{}0.5}}%
      \put(6098,-4){\makebox(0,0){\strut{}0.75}}%
      \put(6450,-4){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5745,-334){\makebox(0,0){\strut{}phase ($\phi$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6420,216){\makebox(0,0)[r]{\strut{}}}%
      \put(6552,-4){\makebox(0,0){\strut{}0}}%
      \put(6905,-4){\makebox(0,0){\strut{}0.25}}%
      \put(7257,-4){\makebox(0,0){\strut{}0.5}}%
      \put(7610,-4){\makebox(0,0){\strut{}0.75}}%
      \put(7962,-4){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7257,-334){\makebox(0,0){\strut{}phase ($\phi$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{skymaps_cl_r00025_b-3_ri1_ro5_g10_d3_om6}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> skymaps_cl_r00025_b-3_ri1_ro5_g10_d3_om8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10080.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8064,2535){\makebox(0,0){\strut{}}}%
      \put(8417,2535){\makebox(0,0){\strut{}}}%
      \put(8769,2535){\makebox(0,0){\strut{}}}%
      \put(9121,2535){\makebox(0,0){\strut{}}}%
      \put(9474,2535){\makebox(0,0){\strut{}}}%
      \put(7849,2809){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,2989){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,3169){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,3348){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,3527){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,3707){\makebox(0,0)[r]{\strut{}}}%
      \put(9712,2809){\makebox(0,0)[l]{\strut{} 0}}%
      \put(9712,2943){\makebox(0,0)[l]{\strut{}0.0002}}%
      \put(9712,3078){\makebox(0,0)[l]{\strut{}0.0004}}%
      \put(9712,3213){\makebox(0,0)[l]{\strut{}0.0006}}%
      \put(9712,3348){\makebox(0,0)[l]{\strut{}0.0008}}%
      \put(9712,3482){\makebox(0,0)[l]{\strut{}0.001}}%
      \put(9712,3617){\makebox(0,0)[l]{\strut{}0.001}}%
      \put(9712,3752){\makebox(0,0)[l]{\strut{}0.001}}%
      \put(9712,3887){\makebox(0,0)[l]{\strut{}0.002}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(372,2808){\makebox(0,0)[r]{\strut{}}}%
      \put(504,2588){\makebox(0,0){\strut{}}}%
      \put(857,2588){\makebox(0,0){\strut{}}}%
      \put(1210,2588){\makebox(0,0){\strut{}}}%
      \put(1562,2588){\makebox(0,0){\strut{}}}%
      \put(1915,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(152,3347){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi=30$\degr}}}%
      \put(1209,4217){\makebox(0,0){\strut{}$\zeta=18$\degr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1884,2808){\makebox(0,0)[r]{\strut{}}}%
      \put(2016,2588){\makebox(0,0){\strut{}}}%
      \put(2369,2588){\makebox(0,0){\strut{}}}%
      \put(2721,2588){\makebox(0,0){\strut{}}}%
      \put(3074,2588){\makebox(0,0){\strut{}}}%
      \put(3426,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2721,4217){\makebox(0,0){\strut{}$\zeta=36$\degr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3396,2808){\makebox(0,0)[r]{\strut{}}}%
      \put(3528,2588){\makebox(0,0){\strut{}}}%
      \put(3881,2588){\makebox(0,0){\strut{}}}%
      \put(4233,2588){\makebox(0,0){\strut{}}}%
      \put(4586,2588){\makebox(0,0){\strut{}}}%
      \put(4938,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4233,4217){\makebox(0,0){\strut{}$\zeta=54$\degr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4908,2808){\makebox(0,0)[r]{\strut{}}}%
      \put(5040,2588){\makebox(0,0){\strut{}}}%
      \put(5393,2588){\makebox(0,0){\strut{}}}%
      \put(5745,2588){\makebox(0,0){\strut{}}}%
      \put(6098,2588){\makebox(0,0){\strut{}}}%
      \put(6450,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5745,4217){\makebox(0,0){\strut{}$\zeta=72$\degr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6420,2808){\makebox(0,0)[r]{\strut{}}}%
      \put(6552,2588){\makebox(0,0){\strut{}}}%
      \put(6905,2588){\makebox(0,0){\strut{}}}%
      \put(7257,2588){\makebox(0,0){\strut{}}}%
      \put(7610,2588){\makebox(0,0){\strut{}}}%
      \put(7962,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7257,4217){\makebox(0,0){\strut{}$\zeta=90$\degr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8064,1239){\makebox(0,0){\strut{}}}%
      \put(8417,1239){\makebox(0,0){\strut{}}}%
      \put(8769,1239){\makebox(0,0){\strut{}}}%
      \put(9121,1239){\makebox(0,0){\strut{}}}%
      \put(9474,1239){\makebox(0,0){\strut{}}}%
      \put(7849,1513){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,1693){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,1873){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,2052){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,2231){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,2411){\makebox(0,0)[r]{\strut{}}}%
      \put(9712,1513){\makebox(0,0)[l]{\strut{} 0}}%
      \put(9712,1632){\makebox(0,0)[l]{\strut{}0.002}}%
      \put(9712,1752){\makebox(0,0)[l]{\strut{}0.004}}%
      \put(9712,1872){\makebox(0,0)[l]{\strut{}0.006}}%
      \put(9712,1992){\makebox(0,0)[l]{\strut{}0.008}}%
      \put(9712,2111){\makebox(0,0)[l]{\strut{}0.01}}%
      \put(9712,2231){\makebox(0,0)[l]{\strut{}0.01}}%
      \put(9712,2351){\makebox(0,0)[l]{\strut{}0.01}}%
      \put(9712,2471){\makebox(0,0)[l]{\strut{}0.02}}%
      \put(9712,2591){\makebox(0,0)[l]{\strut{}0.02}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(372,1512){\makebox(0,0)[r]{\strut{}}}%
      \put(504,1292){\makebox(0,0){\strut{}}}%
      \put(857,1292){\makebox(0,0){\strut{}}}%
      \put(1210,1292){\makebox(0,0){\strut{}}}%
      \put(1562,1292){\makebox(0,0){\strut{}}}%
      \put(1915,1292){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(152,2051){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi=60$\degr}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1884,1512){\makebox(0,0)[r]{\strut{}}}%
      \put(2016,1292){\makebox(0,0){\strut{}}}%
      \put(2369,1292){\makebox(0,0){\strut{}}}%
      \put(2721,1292){\makebox(0,0){\strut{}}}%
      \put(3074,1292){\makebox(0,0){\strut{}}}%
      \put(3426,1292){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3396,1512){\makebox(0,0)[r]{\strut{}}}%
      \put(3528,1292){\makebox(0,0){\strut{}}}%
      \put(3881,1292){\makebox(0,0){\strut{}}}%
      \put(4233,1292){\makebox(0,0){\strut{}}}%
      \put(4586,1292){\makebox(0,0){\strut{}}}%
      \put(4938,1292){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4908,1512){\makebox(0,0)[r]{\strut{}}}%
      \put(5040,1292){\makebox(0,0){\strut{}}}%
      \put(5393,1292){\makebox(0,0){\strut{}}}%
      \put(5745,1292){\makebox(0,0){\strut{}}}%
      \put(6098,1292){\makebox(0,0){\strut{}}}%
      \put(6450,1292){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6420,1512){\makebox(0,0)[r]{\strut{}}}%
      \put(6552,1292){\makebox(0,0){\strut{}}}%
      \put(6905,1292){\makebox(0,0){\strut{}}}%
      \put(7257,1292){\makebox(0,0){\strut{}}}%
      \put(7610,1292){\makebox(0,0){\strut{}}}%
      \put(7962,1292){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8064,-57){\makebox(0,0){\strut{}0}}%
      \put(8417,-57){\makebox(0,0){\strut{}0.25}}%
      \put(8769,-57){\makebox(0,0){\strut{}0.5}}%
      \put(9121,-57){\makebox(0,0){\strut{}0.75}}%
      \put(9474,-57){\makebox(0,0){\strut{}1}}%
      \put(8769,-387){\makebox(0,0){\strut{}phase ($\phi$)}}%
      \put(7849,217){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,397){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,577){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,756){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,935){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,1115){\makebox(0,0)[r]{\strut{}}}%
      \put(9712,217){\makebox(0,0)[l]{\strut{} 0}}%
      \put(9712,432){\makebox(0,0)[l]{\strut{}0.005}}%
      \put(9712,648){\makebox(0,0)[l]{\strut{}0.01}}%
      \put(9712,863){\makebox(0,0)[l]{\strut{}0.01}}%
      \put(9712,1079){\makebox(0,0)[l]{\strut{}0.02}}%
      \put(9712,1295){\makebox(0,0)[l]{\strut{}0.03}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(372,216){\makebox(0,0)[r]{\strut{}}}%
      \put(504,-4){\makebox(0,0){\strut{}0}}%
      \put(857,-4){\makebox(0,0){\strut{}0.25}}%
      \put(1210,-4){\makebox(0,0){\strut{}0.5}}%
      \put(1562,-4){\makebox(0,0){\strut{}0.75}}%
      \put(1915,-4){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(152,755){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi=90$\degr}}}%
      \put(1209,-334){\makebox(0,0){\strut{}phase ($\phi$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1884,216){\makebox(0,0)[r]{\strut{}}}%
      \put(2016,-4){\makebox(0,0){\strut{}0}}%
      \put(2369,-4){\makebox(0,0){\strut{}0.25}}%
      \put(2721,-4){\makebox(0,0){\strut{}0.5}}%
      \put(3074,-4){\makebox(0,0){\strut{}0.75}}%
      \put(3426,-4){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2721,-334){\makebox(0,0){\strut{}phase ($\phi$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3396,216){\makebox(0,0)[r]{\strut{}}}%
      \put(3528,-4){\makebox(0,0){\strut{}0}}%
      \put(3881,-4){\makebox(0,0){\strut{}0.25}}%
      \put(4233,-4){\makebox(0,0){\strut{}0.5}}%
      \put(4586,-4){\makebox(0,0){\strut{}0.75}}%
      \put(4938,-4){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4233,-334){\makebox(0,0){\strut{}phase ($\phi$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4908,216){\makebox(0,0)[r]{\strut{}}}%
      \put(5040,-4){\makebox(0,0){\strut{}0}}%
      \put(5393,-4){\makebox(0,0){\strut{}0.25}}%
      \put(5745,-4){\makebox(0,0){\strut{}0.5}}%
      \put(6098,-4){\makebox(0,0){\strut{}0.75}}%
      \put(6450,-4){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5745,-334){\makebox(0,0){\strut{}phase ($\phi$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6420,216){\makebox(0,0)[r]{\strut{}}}%
      \put(6552,-4){\makebox(0,0){\strut{}0}}%
      \put(6905,-4){\makebox(0,0){\strut{}0.25}}%
      \put(7257,-4){\makebox(0,0){\strut{}0.5}}%
      \put(7610,-4){\makebox(0,0){\strut{}0.75}}%
      \put(7962,-4){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7257,-334){\makebox(0,0){\strut{}phase ($\phi$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{skymaps_cl_r00025_b-3_ri1_ro5_g10_d3_om8}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> skymaps_cl_r005_b-6_c60_ri0.2_ro1_g10_d3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11520.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(577,2662){\makebox(0,0){\strut{}}}%
      \put(1297,2662){\makebox(0,0){\strut{}}}%
      \put(2016,2662){\makebox(0,0){\strut{}}}%
      \put(2735,2662){\makebox(0,0){\strut{}}}%
      \put(3455,2662){\makebox(0,0){\strut{}}}%
      \put(364,2939){\makebox(0,0)[r]{\strut{}}}%
      \put(364,3313){\makebox(0,0)[r]{\strut{}30}}%
      \put(364,3687){\makebox(0,0)[r]{\strut{}60}}%
      \put(364,4061){\makebox(0,0)[r]{\strut{}90}}%
      \put(364,4435){\makebox(0,0)[r]{\strut{}120}}%
      \put(364,4809){\makebox(0,0)[r]{\strut{}150}}%
      \put(-98,4061){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \put(3803,2939){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3803,3163){\makebox(0,0)[l]{\strut{}5e+03}}%
      \put(3803,3387){\makebox(0,0)[l]{\strut{}1e+04}}%
      \put(3803,3612){\makebox(0,0)[l]{\strut{}2e+04}}%
      \put(3803,3836){\makebox(0,0)[l]{\strut{}2e+04}}%
      \put(3803,4061){\makebox(0,0)[l]{\strut{}2e+04}}%
      \put(3803,4285){\makebox(0,0)[l]{\strut{}3e+04}}%
      \put(3803,4509){\makebox(0,0)[l]{\strut{}4e+04}}%
      \put(3803,4734){\makebox(0,0)[l]{\strut{}4e+04}}%
      \put(3803,4958){\makebox(0,0)[l]{\strut{}4e+04}}%
      \put(3803,5183){\makebox(0,0)[l]{\strut{}5e+04}}%
      \put(721,4959){\makebox(0,0)[l]{\strut{}161~MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4263,2662){\makebox(0,0){\strut{}}}%
      \put(4983,2662){\makebox(0,0){\strut{}}}%
      \put(5702,2662){\makebox(0,0){\strut{}}}%
      \put(6421,2662){\makebox(0,0){\strut{}}}%
      \put(7141,2662){\makebox(0,0){\strut{}}}%
      \put(4050,2939){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,3313){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,3687){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,4061){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,4435){\makebox(0,0)[r]{\strut{}}}%
      \put(4050,4809){\makebox(0,0)[r]{\strut{}}}%
      \put(7489,2939){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7489,3143){\makebox(0,0)[l]{\strut{}5e+03}}%
      \put(7489,3347){\makebox(0,0)[l]{\strut{}1e+04}}%
      \put(7489,3551){\makebox(0,0)[l]{\strut{}2e+04}}%
      \put(7489,3755){\makebox(0,0)[l]{\strut{}2e+04}}%
      \put(7489,3959){\makebox(0,0)[l]{\strut{}2e+04}}%
      \put(7489,4163){\makebox(0,0)[l]{\strut{}3e+04}}%
      \put(7489,4367){\makebox(0,0)[l]{\strut{}4e+04}}%
      \put(7489,4571){\makebox(0,0)[l]{\strut{}4e+04}}%
      \put(7489,4775){\makebox(0,0)[l]{\strut{}4e+04}}%
      \put(7489,4979){\makebox(0,0)[l]{\strut{}5e+04}}%
      \put(7489,5183){\makebox(0,0)[l]{\strut{}6e+04}}%
      \put(4407,4959){\makebox(0,0)[l]{\strut{}511~MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7950,2662){\makebox(0,0){\strut{}}}%
      \put(8670,2662){\makebox(0,0){\strut{}}}%
      \put(9389,2662){\makebox(0,0){\strut{}}}%
      \put(10108,2662){\makebox(0,0){\strut{}}}%
      \put(10828,2662){\makebox(0,0){\strut{}}}%
      \put(7737,2939){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,3313){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,3687){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,4061){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,4435){\makebox(0,0)[r]{\strut{}}}%
      \put(7737,4809){\makebox(0,0)[r]{\strut{}}}%
      \put(11176,2939){\makebox(0,0)[l]{\strut{} 0}}%
      \put(11176,3219){\makebox(0,0)[l]{\strut{}5e+03}}%
      \put(11176,3500){\makebox(0,0)[l]{\strut{}1e+04}}%
      \put(11176,3780){\makebox(0,0)[l]{\strut{}2e+04}}%
      \put(11176,4061){\makebox(0,0)[l]{\strut{}2e+04}}%
      \put(11176,4341){\makebox(0,0)[l]{\strut{}2e+04}}%
      \put(11176,4622){\makebox(0,0)[l]{\strut{}3e+04}}%
      \put(11176,4902){\makebox(0,0)[l]{\strut{}4e+04}}%
      \put(11176,5183){\makebox(0,0)[l]{\strut{}4e+04}}%
      \put(8094,4959){\makebox(0,0)[l]{\strut{}1.61~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(577,484){\makebox(0,0){\strut{}}}%
      \put(1297,484){\makebox(0,0){\strut{}}}%
      \put(2016,484){\makebox(0,0){\strut{}}}%
      \put(2735,484){\makebox(0,0){\strut{}}}%
      \put(3455,484){\makebox(0,0){\strut{}}}%
      \put(355,750){\makebox(0,0)[r]{\strut{}}}%
      \put(355,1095){\makebox(0,0)[r]{\strut{}30}}%
      \put(355,1440){\makebox(0,0)[r]{\strut{}60}}%
      \put(355,1785){\makebox(0,0)[r]{\strut{}90}}%
      \put(355,2130){\makebox(0,0)[r]{\strut{}120}}%
      \put(355,2475){\makebox(0,0)[r]{\strut{}150}}%
      \put(-107,1785){\rotatebox{-270}{\makebox(0,0){\strut{}line of sight ($\zeta$)}}}%
      \put(3803,750){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3803,1095){\makebox(0,0)[l]{\strut{}2e+03}}%
      \put(3803,1440){\makebox(0,0)[l]{\strut{}4e+03}}%
      \put(3803,1785){\makebox(0,0)[l]{\strut{}6e+03}}%
      \put(3803,2130){\makebox(0,0)[l]{\strut{}8e+03}}%
      \put(3803,2475){\makebox(0,0)[l]{\strut{}1e+04}}%
      \put(3803,2820){\makebox(0,0)[l]{\strut{}1e+04}}%
      \put(721,2613){\makebox(0,0)[l]{\strut{}5.11~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4263,484){\makebox(0,0){\strut{}}}%
      \put(4983,484){\makebox(0,0){\strut{}}}%
      \put(5702,484){\makebox(0,0){\strut{}}}%
      \put(6421,484){\makebox(0,0){\strut{}}}%
      \put(7141,484){\makebox(0,0){\strut{}}}%
      \put(4041,750){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,1095){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,1440){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,1785){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,2130){\makebox(0,0)[r]{\strut{}}}%
      \put(4041,2475){\makebox(0,0)[r]{\strut{}}}%
      \put(7489,750){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7489,1095){\makebox(0,0)[l]{\strut{}5e+01}}%
      \put(7489,1440){\makebox(0,0)[l]{\strut{}1e+02}}%
      \put(7489,1785){\makebox(0,0)[l]{\strut{}2e+02}}%
      \put(7489,2130){\makebox(0,0)[l]{\strut{}2e+02}}%
      \put(7489,2475){\makebox(0,0)[l]{\strut{}2e+02}}%
      \put(7489,2820){\makebox(0,0)[l]{\strut{}3e+02}}%
      \put(4407,2613){\makebox(0,0)[l]{\strut{}16.1~GeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7950,484){\makebox(0,0){\strut{}}}%
      \put(8670,484){\makebox(0,0){\strut{}}}%
      \put(9389,484){\makebox(0,0){\strut{}}}%
      \put(10108,484){\makebox(0,0){\strut{}}}%
      \put(10828,484){\makebox(0,0){\strut{}}}%
      \put(7728,750){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,1095){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,1440){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,1785){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,2130){\makebox(0,0)[r]{\strut{}}}%
      \put(7728,2475){\makebox(0,0)[r]{\strut{}}}%
      \put(11176,750){\makebox(0,0)[l]{\strut{} 0}}%
      \put(11176,1164){\makebox(0,0)[l]{\strut{}0.05}}%
      \put(11176,1578){\makebox(0,0)[l]{\strut{}0.1}}%
      \put(11176,1992){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(11176,2406){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(11176,2820){\makebox(0,0)[l]{\strut{}0.2}}%
      \put(8094,2613){\makebox(0,0)[l]{\strut{}51.1~GeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{skymaps_cl_r005_b-6_c60_ri0.2_ro1_g10_d3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> skymaps_cl_r005_b-6_ri0.2_ro1_g10_d3_om8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10080.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8064,2535){\makebox(0,0){\strut{}}}%
      \put(8417,2535){\makebox(0,0){\strut{}}}%
      \put(8769,2535){\makebox(0,0){\strut{}}}%
      \put(9121,2535){\makebox(0,0){\strut{}}}%
      \put(9474,2535){\makebox(0,0){\strut{}}}%
      \put(7849,2809){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,2989){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,3169){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,3348){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,3527){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,3707){\makebox(0,0)[r]{\strut{}}}%
      \put(9712,2809){\makebox(0,0)[l]{\strut{} 0}}%
      \put(9712,2928){\makebox(0,0)[l]{\strut{}5e+02}}%
      \put(9712,3048){\makebox(0,0)[l]{\strut{}1e+03}}%
      \put(9712,3168){\makebox(0,0)[l]{\strut{}2e+03}}%
      \put(9712,3288){\makebox(0,0)[l]{\strut{}2e+03}}%
      \put(9712,3407){\makebox(0,0)[l]{\strut{}2e+03}}%
      \put(9712,3527){\makebox(0,0)[l]{\strut{}3e+03}}%
      \put(9712,3647){\makebox(0,0)[l]{\strut{}4e+03}}%
      \put(9712,3767){\makebox(0,0)[l]{\strut{}4e+03}}%
      \put(9712,3887){\makebox(0,0)[l]{\strut{}4e+03}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(372,2808){\makebox(0,0)[r]{\strut{}}}%
      \put(372,2816){\makebox(0,0)[r]{\strut{}}}%
      \put(372,2824){\makebox(0,0)[r]{\strut{}}}%
      \put(372,2832){\makebox(0,0)[r]{\strut{}}}%
      \put(372,2839){\makebox(0,0)[r]{\strut{}}}%
      \put(372,2847){\makebox(0,0)[r]{\strut{}}}%
      \put(504,2588){\makebox(0,0){\strut{}}}%
      \put(857,2588){\makebox(0,0){\strut{}}}%
      \put(1210,2588){\makebox(0,0){\strut{}}}%
      \put(1562,2588){\makebox(0,0){\strut{}}}%
      \put(1915,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(152,3347){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi=30$\degr}}}%
      \put(1209,4217){\makebox(0,0){\strut{}$\zeta=18$\degr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1884,2808){\makebox(0,0)[r]{\strut{}}}%
      \put(1884,2813){\makebox(0,0)[r]{\strut{}}}%
      \put(1884,2817){\makebox(0,0)[r]{\strut{}}}%
      \put(1884,2822){\makebox(0,0)[r]{\strut{}}}%
      \put(1884,2827){\makebox(0,0)[r]{\strut{}}}%
      \put(1884,2831){\makebox(0,0)[r]{\strut{}}}%
      \put(2016,2588){\makebox(0,0){\strut{}}}%
      \put(2369,2588){\makebox(0,0){\strut{}}}%
      \put(2721,2588){\makebox(0,0){\strut{}}}%
      \put(3074,2588){\makebox(0,0){\strut{}}}%
      \put(3426,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2721,4217){\makebox(0,0){\strut{}$\zeta=36$\degr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3396,2808){\makebox(0,0)[r]{\strut{}}}%
      \put(3396,2819){\makebox(0,0)[r]{\strut{}}}%
      \put(3396,2829){\makebox(0,0)[r]{\strut{}}}%
      \put(3396,2840){\makebox(0,0)[r]{\strut{}}}%
      \put(3396,2851){\makebox(0,0)[r]{\strut{}}}%
      \put(3396,2862){\makebox(0,0)[r]{\strut{}}}%
      \put(3528,2588){\makebox(0,0){\strut{}}}%
      \put(3881,2588){\makebox(0,0){\strut{}}}%
      \put(4233,2588){\makebox(0,0){\strut{}}}%
      \put(4586,2588){\makebox(0,0){\strut{}}}%
      \put(4938,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4233,4217){\makebox(0,0){\strut{}$\zeta=54$\degr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4908,2808){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,2823){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,2838){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,2853){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,2868){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,2883){\makebox(0,0)[r]{\strut{}}}%
      \put(5040,2588){\makebox(0,0){\strut{}}}%
      \put(5393,2588){\makebox(0,0){\strut{}}}%
      \put(5745,2588){\makebox(0,0){\strut{}}}%
      \put(6098,2588){\makebox(0,0){\strut{}}}%
      \put(6450,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5745,4217){\makebox(0,0){\strut{}$\zeta=72$\degr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6420,2808){\makebox(0,0)[r]{\strut{}}}%
      \put(6420,2825){\makebox(0,0)[r]{\strut{}}}%
      \put(6420,2843){\makebox(0,0)[r]{\strut{}}}%
      \put(6420,2860){\makebox(0,0)[r]{\strut{}}}%
      \put(6420,2877){\makebox(0,0)[r]{\strut{}}}%
      \put(6420,2895){\makebox(0,0)[r]{\strut{}}}%
      \put(6552,2588){\makebox(0,0){\strut{}}}%
      \put(6905,2588){\makebox(0,0){\strut{}}}%
      \put(7257,2588){\makebox(0,0){\strut{}}}%
      \put(7610,2588){\makebox(0,0){\strut{}}}%
      \put(7962,2588){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7257,4217){\makebox(0,0){\strut{}$\zeta=90$\degr}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8064,1239){\makebox(0,0){\strut{}}}%
      \put(8417,1239){\makebox(0,0){\strut{}}}%
      \put(8769,1239){\makebox(0,0){\strut{}}}%
      \put(9121,1239){\makebox(0,0){\strut{}}}%
      \put(9474,1239){\makebox(0,0){\strut{}}}%
      \put(7849,1513){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,1693){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,1873){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,2052){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,2231){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,2411){\makebox(0,0)[r]{\strut{}}}%
      \put(9712,1513){\makebox(0,0)[l]{\strut{} 0}}%
      \put(9712,1692){\makebox(0,0)[l]{\strut{}2e+03}}%
      \put(9712,1872){\makebox(0,0)[l]{\strut{}4e+03}}%
      \put(9712,2052){\makebox(0,0)[l]{\strut{}6e+03}}%
      \put(9712,2231){\makebox(0,0)[l]{\strut{}8e+03}}%
      \put(9712,2411){\makebox(0,0)[l]{\strut{}1e+04}}%
      \put(9712,2591){\makebox(0,0)[l]{\strut{}1e+04}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(372,1512){\makebox(0,0)[r]{\strut{}}}%
      \put(372,1519){\makebox(0,0)[r]{\strut{}}}%
      \put(372,1527){\makebox(0,0)[r]{\strut{}}}%
      \put(372,1534){\makebox(0,0)[r]{\strut{}}}%
      \put(372,1542){\makebox(0,0)[r]{\strut{}}}%
      \put(372,1549){\makebox(0,0)[r]{\strut{}}}%
      \put(504,1292){\makebox(0,0){\strut{}}}%
      \put(857,1292){\makebox(0,0){\strut{}}}%
      \put(1210,1292){\makebox(0,0){\strut{}}}%
      \put(1562,1292){\makebox(0,0){\strut{}}}%
      \put(1915,1292){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(152,2051){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi=60$\degr}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1884,1512){\makebox(0,0)[r]{\strut{}}}%
      \put(1884,1517){\makebox(0,0)[r]{\strut{}}}%
      \put(1884,1522){\makebox(0,0)[r]{\strut{}}}%
      \put(1884,1527){\makebox(0,0)[r]{\strut{}}}%
      \put(1884,1532){\makebox(0,0)[r]{\strut{}}}%
      \put(1884,1537){\makebox(0,0)[r]{\strut{}}}%
      \put(2016,1292){\makebox(0,0){\strut{}}}%
      \put(2369,1292){\makebox(0,0){\strut{}}}%
      \put(2721,1292){\makebox(0,0){\strut{}}}%
      \put(3074,1292){\makebox(0,0){\strut{}}}%
      \put(3426,1292){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3396,1512){\makebox(0,0)[r]{\strut{}}}%
      \put(3396,1514){\makebox(0,0)[r]{\strut{}}}%
      \put(3396,1516){\makebox(0,0)[r]{\strut{}}}%
      \put(3396,1518){\makebox(0,0)[r]{\strut{}}}%
      \put(3396,1521){\makebox(0,0)[r]{\strut{}}}%
      \put(3396,1523){\makebox(0,0)[r]{\strut{}}}%
      \put(3528,1292){\makebox(0,0){\strut{}}}%
      \put(3881,1292){\makebox(0,0){\strut{}}}%
      \put(4233,1292){\makebox(0,0){\strut{}}}%
      \put(4586,1292){\makebox(0,0){\strut{}}}%
      \put(4938,1292){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4908,1512){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,1515){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,1517){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,1520){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,1523){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,1525){\makebox(0,0)[r]{\strut{}}}%
      \put(5040,1292){\makebox(0,0){\strut{}}}%
      \put(5393,1292){\makebox(0,0){\strut{}}}%
      \put(5745,1292){\makebox(0,0){\strut{}}}%
      \put(6098,1292){\makebox(0,0){\strut{}}}%
      \put(6450,1292){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6420,1512){\makebox(0,0)[r]{\strut{}}}%
      \put(6420,1518){\makebox(0,0)[r]{\strut{}}}%
      \put(6420,1523){\makebox(0,0)[r]{\strut{}}}%
      \put(6420,1529){\makebox(0,0)[r]{\strut{}}}%
      \put(6420,1534){\makebox(0,0)[r]{\strut{}}}%
      \put(6420,1540){\makebox(0,0)[r]{\strut{}}}%
      \put(6552,1292){\makebox(0,0){\strut{}}}%
      \put(6905,1292){\makebox(0,0){\strut{}}}%
      \put(7257,1292){\makebox(0,0){\strut{}}}%
      \put(7610,1292){\makebox(0,0){\strut{}}}%
      \put(7962,1292){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8064,-57){\makebox(0,0){\strut{}0}}%
      \put(8417,-57){\makebox(0,0){\strut{}0.25}}%
      \put(8769,-57){\makebox(0,0){\strut{}0.5}}%
      \put(9121,-57){\makebox(0,0){\strut{}0.75}}%
      \put(9474,-57){\makebox(0,0){\strut{}1}}%
      \put(8769,-387){\makebox(0,0){\strut{}phase ($\phi$)}}%
      \put(7849,217){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,397){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,577){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,756){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,935){\makebox(0,0)[r]{\strut{}}}%
      \put(7849,1115){\makebox(0,0)[r]{\strut{}}}%
      \put(9712,217){\makebox(0,0)[l]{\strut{} 0}}%
      \put(9712,396){\makebox(0,0)[l]{\strut{}2e+03}}%
      \put(9712,576){\makebox(0,0)[l]{\strut{}4e+03}}%
      \put(9712,756){\makebox(0,0)[l]{\strut{}6e+03}}%
      \put(9712,935){\makebox(0,0)[l]{\strut{}8e+03}}%
      \put(9712,1115){\makebox(0,0)[l]{\strut{}1e+04}}%
      \put(9712,1295){\makebox(0,0)[l]{\strut{}1e+04}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(372,216){\makebox(0,0)[r]{\strut{}}}%
      \put(372,223){\makebox(0,0)[r]{\strut{}}}%
      \put(372,231){\makebox(0,0)[r]{\strut{}}}%
      \put(372,238){\makebox(0,0)[r]{\strut{}}}%
      \put(372,246){\makebox(0,0)[r]{\strut{}}}%
      \put(372,253){\makebox(0,0)[r]{\strut{}}}%
      \put(504,-4){\makebox(0,0){\strut{}0}}%
      \put(857,-4){\makebox(0,0){\strut{}0.25}}%
      \put(1210,-4){\makebox(0,0){\strut{}0.5}}%
      \put(1562,-4){\makebox(0,0){\strut{}0.75}}%
      \put(1915,-4){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(152,755){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi=90$\degr}}}%
      \put(1209,-334){\makebox(0,0){\strut{}phase ($\phi$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1884,216){\makebox(0,0)[r]{\strut{}}}%
      \put(1884,223){\makebox(0,0)[r]{\strut{}}}%
      \put(1884,230){\makebox(0,0)[r]{\strut{}}}%
      \put(1884,236){\makebox(0,0)[r]{\strut{}}}%
      \put(1884,243){\makebox(0,0)[r]{\strut{}}}%
      \put(1884,250){\makebox(0,0)[r]{\strut{}}}%
      \put(2016,-4){\makebox(0,0){\strut{}0}}%
      \put(2369,-4){\makebox(0,0){\strut{}0.25}}%
      \put(2721,-4){\makebox(0,0){\strut{}0.5}}%
      \put(3074,-4){\makebox(0,0){\strut{}0.75}}%
      \put(3426,-4){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2721,-334){\makebox(0,0){\strut{}phase ($\phi$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3396,216){\makebox(0,0)[r]{\strut{}}}%
      \put(3396,222){\makebox(0,0)[r]{\strut{}}}%
      \put(3396,227){\makebox(0,0)[r]{\strut{}}}%
      \put(3396,233){\makebox(0,0)[r]{\strut{}}}%
      \put(3396,239){\makebox(0,0)[r]{\strut{}}}%
      \put(3396,244){\makebox(0,0)[r]{\strut{}}}%
      \put(3528,-4){\makebox(0,0){\strut{}0}}%
      \put(3881,-4){\makebox(0,0){\strut{}0.25}}%
      \put(4233,-4){\makebox(0,0){\strut{}0.5}}%
      \put(4586,-4){\makebox(0,0){\strut{}0.75}}%
      \put(4938,-4){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4233,-334){\makebox(0,0){\strut{}phase ($\phi$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4908,216){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,220){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,224){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,228){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,232){\makebox(0,0)[r]{\strut{}}}%
      \put(4908,236){\makebox(0,0)[r]{\strut{}}}%
      \put(5040,-4){\makebox(0,0){\strut{}0}}%
      \put(5393,-4){\makebox(0,0){\strut{}0.25}}%
      \put(5745,-4){\makebox(0,0){\strut{}0.5}}%
      \put(6098,-4){\makebox(0,0){\strut{}0.75}}%
      \put(6450,-4){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5745,-334){\makebox(0,0){\strut{}phase ($\phi$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6420,216){\makebox(0,0)[r]{\strut{}}}%
      \put(6420,218){\makebox(0,0)[r]{\strut{}}}%
      \put(6420,219){\makebox(0,0)[r]{\strut{}}}%
      \put(6420,221){\makebox(0,0)[r]{\strut{}}}%
      \put(6420,222){\makebox(0,0)[r]{\strut{}}}%
      \put(6420,224){\makebox(0,0)[r]{\strut{}}}%
      \put(6552,-4){\makebox(0,0){\strut{}0}}%
      \put(6905,-4){\makebox(0,0){\strut{}0.25}}%
      \put(7257,-4){\makebox(0,0){\strut{}0.5}}%
      \put(7610,-4){\makebox(0,0){\strut{}0.75}}%
      \put(7962,-4){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7257,-334){\makebox(0,0){\strut{}phase ($\phi$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{skymaps_cl_r005_b-6_ri0.2_ro1_g10_d3_om8}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spectre_moyen_r00025_b-3_g10_dx.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(814,1270){\makebox(0,0)[r]{\strut{}$-18$}}%
      \put(814,1836){\makebox(0,0)[r]{\strut{}$-16$}}%
      \put(814,2402){\makebox(0,0)[r]{\strut{}$-14$}}%
      \put(814,2967){\makebox(0,0)[r]{\strut{}$-12$}}%
      \put(814,3533){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,4099){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1682,484){\makebox(0,0){\strut{}$1$}}%
      \put(2418,484){\makebox(0,0){\strut{}$2$}}%
      \put(3155,484){\makebox(0,0){\strut{}$3$}}%
      \put(3891,484){\makebox(0,0){\strut{}$4$}}%
      \put(4627,484){\makebox(0,0){\strut{}$5$}}%
      \put(5363,484){\makebox(0,0){\strut{}$6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2401){\rotatebox{-270}{\makebox(0,0){\strut{}$\log(E^2 \, dN/dE\,dt) ~ (W/m^2)$}}}%
      \put(3154,154){\makebox(0,0){\strut{}$\log(E/\textrm{MeV})$}}%
      \csname LTb\endcsname%%
      \put(3321,1977){\makebox(0,0)[r]{\strut{}$r_{\rm in}=0.1$}}%
      \csname LTb\endcsname%%
      \put(3321,1757){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(3321,1537){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(3321,1317){\makebox(0,0)[r]{\strut{}q=1}}%
      \csname LTb\endcsname%%
      \put(3321,1097){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%%
      \put(3321,877){\makebox(0,0)[r]{\strut{}3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spectre_moyen_r00025_b-3_g10_dx}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spectre_moyen_r00025_b-3_g10_dx_onde.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(814,1270){\makebox(0,0)[r]{\strut{}$-18$}}%
      \put(814,1836){\makebox(0,0)[r]{\strut{}$-16$}}%
      \put(814,2402){\makebox(0,0)[r]{\strut{}$-14$}}%
      \put(814,2967){\makebox(0,0)[r]{\strut{}$-12$}}%
      \put(814,3533){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,4099){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1682,484){\makebox(0,0){\strut{}$1$}}%
      \put(2418,484){\makebox(0,0){\strut{}$2$}}%
      \put(3155,484){\makebox(0,0){\strut{}$3$}}%
      \put(3891,484){\makebox(0,0){\strut{}$4$}}%
      \put(4627,484){\makebox(0,0){\strut{}$5$}}%
      \put(5363,484){\makebox(0,0){\strut{}$6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2401){\rotatebox{-270}{\makebox(0,0){\strut{}$\log(E^2 \, dN/dE\,dt) ~ (W/m^2)$}}}%
      \put(3154,154){\makebox(0,0){\strut{}$\log(E/\textrm{MeV})$}}%
      \csname LTb\endcsname%%
      \put(2925,1317){\makebox(0,0)[r]{\strut{}q=1}}%
      \csname LTb\endcsname%%
      \put(2925,1097){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%%
      \put(2925,877){\makebox(0,0)[r]{\strut{}3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spectre_moyen_r00025_b-3_g10_dx_onde}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spectre_moyen_r00025_b-3_q0_g10_d3_ro2.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$-21$}}%
      \put(814,1128){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(814,1553){\makebox(0,0)[r]{\strut{}$-19$}}%
      \put(814,1977){\makebox(0,0)[r]{\strut{}$-18$}}%
      \put(814,2402){\makebox(0,0)[r]{\strut{}$-17$}}%
      \put(814,2826){\makebox(0,0)[r]{\strut{}$-16$}}%
      \put(814,3250){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(814,3675){\makebox(0,0)[r]{\strut{}$-14$}}%
      \put(814,4099){\makebox(0,0)[r]{\strut{}$-13$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1682,484){\makebox(0,0){\strut{}$1$}}%
      \put(2418,484){\makebox(0,0){\strut{}$2$}}%
      \put(3155,484){\makebox(0,0){\strut{}$3$}}%
      \put(3891,484){\makebox(0,0){\strut{}$4$}}%
      \put(4627,484){\makebox(0,0){\strut{}$5$}}%
      \put(5363,484){\makebox(0,0){\strut{}$6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2401){\rotatebox{-270}{\makebox(0,0){\strut{}$\log(E^2 \, dN/dE\,dt) ~ (W/m^2)$}}}%
      \put(3154,154){\makebox(0,0){\strut{}$\log E  ~ (MeV)$}}%
      \put(1703,1757){\makebox(0,0){\strut{}$r_{\rm in}$}}%
      \csname LTb\endcsname%%
      \put(1474,1537){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(1474,1317){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(1474,1097){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(1474,877){\makebox(0,0)[r]{\strut{}1.0}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spectre_moyen_r00025_b-3_q0_g10_d3_ro2.0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spectre_moyen_r00025_b-3_q1_g10_dx.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(814,1270){\makebox(0,0)[r]{\strut{}$-18$}}%
      \put(814,1836){\makebox(0,0)[r]{\strut{}$-16$}}%
      \put(814,2402){\makebox(0,0)[r]{\strut{}$-14$}}%
      \put(814,2967){\makebox(0,0)[r]{\strut{}$-12$}}%
      \put(814,3533){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,4099){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1682,484){\makebox(0,0){\strut{}$1$}}%
      \put(2418,484){\makebox(0,0){\strut{}$2$}}%
      \put(3155,484){\makebox(0,0){\strut{}$3$}}%
      \put(3891,484){\makebox(0,0){\strut{}$4$}}%
      \put(4627,484){\makebox(0,0){\strut{}$5$}}%
      \put(5363,484){\makebox(0,0){\strut{}$6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2401){\rotatebox{-270}{\makebox(0,0){\strut{}$\log(E^2 \, dN/dE\,dt) ~ (W/m^2)$}}}%
      \put(3154,154){\makebox(0,0){\strut{}$\log(E/\textrm{MeV})$}}%
      \csname LTb\endcsname%%
      \put(3321,1977){\makebox(0,0)[r]{\strut{}$r_{\rm in}=0.1$}}%
      \csname LTb\endcsname%%
      \put(3321,1757){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(3321,1537){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(3321,1317){\makebox(0,0)[r]{\strut{}q=1}}%
      \csname LTb\endcsname%%
      \put(3321,1097){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%%
      \put(3321,877){\makebox(0,0)[r]{\strut{}3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spectre_moyen_r00025_b-3_q1_g10_dx}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spectre_moyen_r005_b-6_g10_dx.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$-18$}}%
      \put(814,1270){\makebox(0,0)[r]{\strut{}$-17$}}%
      \put(814,1836){\makebox(0,0)[r]{\strut{}$-16$}}%
      \put(814,2402){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(814,2967){\makebox(0,0)[r]{\strut{}$-14$}}%
      \put(814,3533){\makebox(0,0)[r]{\strut{}$-13$}}%
      \put(814,4099){\makebox(0,0)[r]{\strut{}$-12$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1682,484){\makebox(0,0){\strut{}$1$}}%
      \put(2418,484){\makebox(0,0){\strut{}$2$}}%
      \put(3155,484){\makebox(0,0){\strut{}$3$}}%
      \put(3891,484){\makebox(0,0){\strut{}$4$}}%
      \put(4627,484){\makebox(0,0){\strut{}$5$}}%
      \put(5363,484){\makebox(0,0){\strut{}$6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2401){\rotatebox{-270}{\makebox(0,0){\strut{}$\log(E^2 \, dN/dE\,dt) ~ (W/m^2)$}}}%
      \put(3154,154){\makebox(0,0){\strut{}$\log(E/\textrm{MeV})$}}%
      \csname LTb\endcsname%%
      \put(3321,1977){\makebox(0,0)[r]{\strut{}$r_{\rm in}=0.1$}}%
      \csname LTb\endcsname%%
      \put(3321,1757){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(3321,1537){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(3321,1317){\makebox(0,0)[r]{\strut{}q=1}}%
      \csname LTb\endcsname%%
      \put(3321,1097){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%%
      \put(3321,877){\makebox(0,0)[r]{\strut{}3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spectre_moyen_r005_b-6_g10_dx}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spectre_resolu_r00025_b-3_ri0.2_g10_d3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$-16$}}%
      \put(1078,1383){\makebox(0,0)[r]{\strut{}$-15.5$}}%
      \put(1078,2062){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(1078,2741){\makebox(0,0)[r]{\strut{}$-14.5$}}%
      \put(1078,3420){\makebox(0,0)[r]{\strut{}$-14$}}%
      \put(1078,4099){\makebox(0,0)[r]{\strut{}$-13.5$}}%
      \put(1210,484){\makebox(0,0){\strut{}$1$}}%
      \put(1729,484){\makebox(0,0){\strut{}$1.5$}}%
      \put(2248,484){\makebox(0,0){\strut{}$2$}}%
      \put(2767,484){\makebox(0,0){\strut{}$2.5$}}%
      \put(3287,484){\makebox(0,0){\strut{}$3$}}%
      \put(3806,484){\makebox(0,0){\strut{}$3.5$}}%
      \put(4325,484){\makebox(0,0){\strut{}$4$}}%
      \put(4844,484){\makebox(0,0){\strut{}$4.5$}}%
      \put(5363,484){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2401){\rotatebox{-270}{\makebox(0,0){\strut{}$\log(E^2 \, dN/dE\,dt) ~ (W/m^2)$}}}%
      \put(3286,154){\makebox(0,0){\strut{}$\log(E/\textrm{MeV})$}}%
      \put(1967,3926){\makebox(0,0){\strut{}phase}}%
      \csname LTb\endcsname%%
      \put(1738,3706){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1738,3486){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(1738,3266){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(1738,3046){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(1738,2826){\makebox(0,0)[r]{\strut{}0.8}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spectre_resolu_r00025_b-3_ri0.2_g10_d3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spectre_resolu_r005_b-6_ri0.2_g10_d3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$-16$}}%
      \put(1078,1081){\makebox(0,0)[r]{\strut{}$-15.8$}}%
      \put(1078,1458){\makebox(0,0)[r]{\strut{}$-15.6$}}%
      \put(1078,1836){\makebox(0,0)[r]{\strut{}$-15.4$}}%
      \put(1078,2213){\makebox(0,0)[r]{\strut{}$-15.2$}}%
      \put(1078,2590){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(1078,2967){\makebox(0,0)[r]{\strut{}$-14.8$}}%
      \put(1078,3345){\makebox(0,0)[r]{\strut{}$-14.6$}}%
      \put(1078,3722){\makebox(0,0)[r]{\strut{}$-14.4$}}%
      \put(1078,4099){\makebox(0,0)[r]{\strut{}$-14.2$}}%
      \put(1210,484){\makebox(0,0){\strut{}$1$}}%
      \put(1729,484){\makebox(0,0){\strut{}$1.5$}}%
      \put(2248,484){\makebox(0,0){\strut{}$2$}}%
      \put(2767,484){\makebox(0,0){\strut{}$2.5$}}%
      \put(3287,484){\makebox(0,0){\strut{}$3$}}%
      \put(3806,484){\makebox(0,0){\strut{}$3.5$}}%
      \put(4325,484){\makebox(0,0){\strut{}$4$}}%
      \put(4844,484){\makebox(0,0){\strut{}$4.5$}}%
      \put(5363,484){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2401){\rotatebox{-270}{\makebox(0,0){\strut{}$\log(E^2 \, dN/dE\,dt) ~ (W/m^2)$}}}%
      \put(3286,154){\makebox(0,0){\strut{}$\log(E/\textrm{MeV})$}}%
      \put(1967,3926){\makebox(0,0){\strut{}phase}}%
      \csname LTb\endcsname%%
      \put(1738,3706){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1738,3486){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(1738,3266){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(1738,3046){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(1738,2826){\makebox(0,0)[r]{\strut{}0.8}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spectre_resolu_r005_b-6_ri0.2_g10_d3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> trajectoire_fuite_cx.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(132,874){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(132,1348){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(132,1822){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(132,2296){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(132,2770){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(132,3243){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(132,3717){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(132,4191){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(132,4665){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(264,654){\makebox(0,0){\strut{}$-2$}}%
      \put(738,654){\makebox(0,0){\strut{}$-1.5$}}%
      \put(1212,654){\makebox(0,0){\strut{}$-1$}}%
      \put(1686,654){\makebox(0,0){\strut{}$-0.5$}}%
      \put(2160,654){\makebox(0,0){\strut{}$0$}}%
      \put(2633,654){\makebox(0,0){\strut{}$0.5$}}%
      \put(3107,654){\makebox(0,0){\strut{}$1$}}%
      \put(3581,654){\makebox(0,0){\strut{}$1.5$}}%
      \put(4055,654){\makebox(0,0){\strut{}$2$}}%
      \put(3676,4286){\makebox(0,0)[l]{\strut{}$e^-$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2159,4995){\makebox(0,0){\strut{}Equatorial section $xy$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4452,874){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4452,1348){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(4452,1822){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(4452,2296){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(4452,2770){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4452,3243){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(4452,3717){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4452,4191){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(4452,4665){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4584,654){\makebox(0,0){\strut{}$-2$}}%
      \put(5058,654){\makebox(0,0){\strut{}$-1.5$}}%
      \put(5532,654){\makebox(0,0){\strut{}$-1$}}%
      \put(6006,654){\makebox(0,0){\strut{}$-0.5$}}%
      \put(6480,654){\makebox(0,0){\strut{}$0$}}%
      \put(6953,654){\makebox(0,0){\strut{}$0.5$}}%
      \put(7427,654){\makebox(0,0){\strut{}$1$}}%
      \put(7901,654){\makebox(0,0){\strut{}$1.5$}}%
      \put(8375,654){\makebox(0,0){\strut{}$2$}}%
      \put(7996,4286){\makebox(0,0)[l]{\strut{}$e^-$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6479,4995){\makebox(0,0){\strut{}Meridional section $yz$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{trajectoire_fuite_cx}}%
    \gplfronttext
  \end{picture}%
\endgroup

